Generative clinical time series models trained on moderate amounts of patient data are privacy preserving

Sharing medical data for machine learning model training purposes is often impossible due to the risk of disclosing identifying information about individual patients. Synthetic data produced by generative artificial intelligence (genAI) models trained on real data is often seen as one possible solution to comply with privacy regulations. While powerful genAI models for heterogeneous hospital time series have recently been introduced, such modeling does not guarantee privacy protection, as the generated data may still reveal identifying information about individuals in the models' training cohort. Applying established privacy mechanisms to generative time series models, however, proves challenging as post-hoc data anonymization through k-anonymization or similar techniques is limited, while model-centered privacy mechanisms that implement differential privacy (DP) may lead to unstable training, compromising the utility of generated data. Given these known limitations, privacy audits for generative time series models are currently indispensable regardless of the concrete privacy mechanisms applied to models and/or data. In this work, we use a battery of established privacy attacks to audit state-of-the-art hospital time series models, trained on the public MIMIC-IV dataset, with respect to privacy preservation. Furthermore, the eICU dataset was used to mount a privacy attack against the synthetic data generator trained on the MIMIC-IV dataset. Results show that established privacy attacks are ineffective against generated multivariate clinical time series when synthetic data generators are trained on large enough training datasets. Furthermore, we discuss how the use of existing DP mechanisms for these synthetic data generators would not bring desired improvement in privacy, but only a decrease in utility for machine learning prediction tasks.

==> (inline-0) <==
\begin{longtable}{llllll}
\caption{Quantitative evaluation of how effective privacy attacks are against ground truth time series data. Train size refers to the size of real data used to train the attack. $\mathcal{A}_{MC-\theta}$, $\mathcal{A}_{\mathrm{DOMIAS-eq1}}$, $\mathcal{A}_{\mathrm{GAN-Leak-Breugel}}$, $\mathcal{A}_{\mathrm{GAN-Leak-\|\cdot\|}}$, $\mathcal{A}_{\mathrm{GAN-Leak-DTW}}$, $\mathcal{A}_{\mathrm{GAN-Leak-cal}}$, $\mathcal{A}_{\mathrm{DOMIAS-KDE}}$, $\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$, $\mathcal{A}_{\mathrm{Logan-pb}}$ are the privacy attacks. The table shows the scenario where 100\% of the test test labeled as training size member was used for training of the attacks. The values of the mean and standard deviation are estimated using bootstrapping with K=100.} \label{tab:sanity_df_all} \\
\toprule
{} & {}  & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {} & {} & {} & {} \\
\midrule
\endfirsthead

\toprule
{} & {}  & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {} & {} & {} & {} \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{10}{*}{$\mathcal{A}_{MC-\theta}$} & 25 & \num{0.815} $\pm$ \num{0.063} & \num{0.809} $\pm$ \num{0.064} & \num{0.178} $\pm$ \num{0.063} & \num{0.813} $\pm$ \num{0.066} \\
\cline{2-6}
 & 50 & \num{0.846} $\pm$ \num{0.042} & \num{0.841} $\pm$ \num{0.043} & \num{0.149} $\pm$ \num{0.043} & \num{0.843} $\pm$ \num{0.05} \\
\cline{2-6}
 & 100 & \num{0.909} $\pm$ \num{0.027} & \num{0.907} $\pm$ \num{0.027} & \num{0.089} $\pm$ \num{0.028} & \num{0.907} $\pm$ \num{0.029} \\
\cline{2-6}
 & 250 & \num{0.964} $\pm$ \num{0.012} & \num{0.963} $\pm$ \num{0.012} & \num{0.035} $\pm$ \num{0.012} & \num{0.963} $\pm$ \num{0.012} \\
\cline{2-6}
 & 500 & \num{0.98} $\pm$ \num{0.007} & \num{0.98} $\pm$ \num{0.007} & \num{0.019} $\pm$ \num{0.007} & \num{0.98} $\pm$ \num{0.007} \\
\cline{2-6}
 & 1000 & \num{0.953} $\pm$ \num{0.007} & \num{0.953} $\pm$ \num{0.007} & \num{0.047} $\pm$ \num{0.007} & \num{0.948} $\pm$ \num{0.008} \\
\cline{2-6}
 & 2000 & \num{0.975} $\pm$ \num{0.003} & \num{0.975} $\pm$ \num{0.003} & \num{0.025} $\pm$ \num{0.003} & \num{0.973} $\pm$ \num{0.004} \\
\cline{2-6}
 & 3667 & \num{0.986} $\pm$ \num{0.002} & \num{0.986} $\pm$ \num{0.002} & \num{0.014} $\pm$ \num{0.002} & \num{0.985} $\pm$ \num{0.002} \\
\cline{2-6}
 & 8000 & \num{0.994} $\pm$ \num{0.001} & \num{0.994} $\pm$ \num{0.001} & \num{0.006} $\pm$ \num{0.001} & \num{0.993} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.997} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.998} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$} & 25 & \num{0.44} $\pm$ \num{0.032} & \num{0.0} $\pm$ \num{0.0} & \num{0.121} $\pm$ \num{0.065} & \num{0.44} $\pm$ \num{0.032} \\
\cline{2-6}
 & 50 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 100 & \num{0.495} $\pm$ \num{0.021} & \num{0.09} $\pm$ \num{0.029} & \num{0.1} $\pm$ \num{0.031} & \num{0.495} $\pm$ \num{0.021} \\
\cline{2-6}
 & 250 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 500 & \num{0.502} $\pm$ \num{0.001} & \num{0.004} $\pm$ \num{0.003} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.001} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 2000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-KDE}}$} & 25 & \num{0.793} $\pm$ \num{0.066} & \num{0.782} $\pm$ \num{0.07} & \num{0.196} $\pm$ \num{0.066} & \num{0.846} $\pm$ \num{0.054} \\
\cline{2-6}
 & 50 & \num{0.802} $\pm$ \num{0.048} & \num{0.797} $\pm$ \num{0.05} & \num{0.194} $\pm$ \num{0.048} & \num{0.895} $\pm$ \num{0.033} \\
\cline{2-6}
 & 100 & \num{0.848} $\pm$ \num{0.036} & \num{0.844} $\pm$ \num{0.036} & \num{0.149} $\pm$ \num{0.036} & \num{0.867} $\pm$ \num{0.029} \\
\cline{2-6}
 & 250 & \num{0.71} $\pm$ \num{0.03} & \num{0.709} $\pm$ \num{0.029} & \num{0.289} $\pm$ \num{0.03} & \num{0.802} $\pm$ \num{0.022} \\
\cline{2-6}
 & 500 & \num{0.618} $\pm$ \num{0.017} & \num{0.618} $\pm$ \num{0.017} & \num{0.381} $\pm$ \num{0.017} & \num{0.718} $\pm$ \num{0.017} \\
\cline{2-6}
 & 1000 & \num{0.952} $\pm$ \num{0.006} & \num{0.952} $\pm$ \num{0.006} & \num{0.048} $\pm$ \num{0.006} & \num{0.976} $\pm$ \num{0.004} \\
\cline{2-6}
 & 2000 & \num{0.976} $\pm$ \num{0.003} & \num{0.976} $\pm$ \num{0.003} & \num{0.024} $\pm$ \num{0.003} & \num{0.988} $\pm$ \num{0.002} \\
\cline{2-6}
 & 3667 & \num{0.986} $\pm$ \num{0.002} & \num{0.986} $\pm$ \num{0.002} & \num{0.014} $\pm$ \num{0.002} & \num{0.994} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.994} $\pm$ \num{0.001} & \num{0.994} $\pm$ \num{0.001} & \num{0.006} $\pm$ \num{0.001} & \num{0.996} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.997} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.998} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.999} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-eq1}}$} & 25 & \num{0.759} $\pm$ \num{0.065} & \num{0.748} $\pm$ \num{0.068} & \num{0.23} $\pm$ \num{0.065} & \num{0.857} $\pm$ \num{0.049} \\
\cline{2-6}
 & 50 & \num{0.822} $\pm$ \num{0.049} & \num{0.818} $\pm$ \num{0.048} & \num{0.174} $\pm$ \num{0.05} & \num{0.88} $\pm$ \num{0.035} \\
\cline{2-6}
 & 100 & \num{0.713} $\pm$ \num{0.045} & \num{0.71} $\pm$ \num{0.046} & \num{0.285} $\pm$ \num{0.045} & \num{0.781} $\pm$ \num{0.033} \\
\cline{2-6}
 & 250 & \num{0.66} $\pm$ \num{0.025} & \num{0.659} $\pm$ \num{0.025} & \num{0.338} $\pm$ \num{0.025} & \num{0.759} $\pm$ \num{0.022} \\
\cline{2-6}
 & 500 & \num{0.575} $\pm$ \num{0.017} & \num{0.575} $\pm$ \num{0.017} & \num{0.424} $\pm$ \num{0.017} & \num{0.667} $\pm$ \num{0.018} \\
\cline{2-6}
 & 1000 & \num{0.953} $\pm$ \num{0.007} & \num{0.952} $\pm$ \num{0.007} & \num{0.047} $\pm$ \num{0.007} & \num{0.976} $\pm$ \num{0.004} \\
\cline{2-6}
 & 2000 & \num{0.976} $\pm$ \num{0.003} & \num{0.976} $\pm$ \num{0.003} & \num{0.024} $\pm$ \num{0.003} & \num{0.988} $\pm$ \num{0.002} \\
\cline{2-6}
 & 3667 & \num{0.986} $\pm$ \num{0.002} & \num{0.986} $\pm$ \num{0.002} & \num{0.014} $\pm$ \num{0.002} & \num{0.994} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.994} $\pm$ \num{0.001} & \num{0.994} $\pm$ \num{0.001} & \num{0.006} $\pm$ \num{0.001} & \num{0.996} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.997} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.998} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.999} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GAN-Leak-cal}}$} & 25 & \num{0.824} $\pm$ \num{0.043} & \num{0.649} $\pm$ \num{0.086} & \num{0.0} $\pm$ \num{0.0} & \num{0.824} $\pm$ \num{0.043} \\
\cline{2-6}
 & 50 & \num{0.899} $\pm$ \num{0.028} & \num{0.816} $\pm$ \num{0.051} & \num{0.019} $\pm$ \num{0.018} & \num{0.899} $\pm$ \num{0.028} \\
\cline{2-6}
 & 100 & \num{0.795} $\pm$ \num{0.2} & \num{0.635} $\pm$ \num{0.428} & \num{0.044} $\pm$ \num{0.035} & \num{0.933} $\pm$ \num{0.018} \\
\cline{2-6}
 & 250 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.9} $\pm$ \num{0.014} \\
\cline{2-6}
 & 500 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.832} $\pm$ \num{0.012} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.746} $\pm$ \num{0.007} \\
\cline{2-6}
 & 2000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.666} $\pm$ \num{0.005} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.607} $\pm$ \num{0.003} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.559} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.531} $\pm$ \num{0.001} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.525} $\pm$ \num{0.001} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-Breugel}}$} & 25 & \num{0.805} $\pm$ \num{0.043} & \num{0.611} $\pm$ \num{0.086} & \num{0.0} $\pm$ \num{0.0} & \num{0.805} $\pm$ \num{0.043} \\
\cline{2-6}
 & 50 & \num{0.898} $\pm$ \num{0.026} & \num{0.796} $\pm$ \num{0.051} & \num{0.0} $\pm$ \num{0.0} & \num{0.898} $\pm$ \num{0.026} \\
\cline{2-6}
 & 100 & \num{0.948} $\pm$ \num{0.015} & \num{0.896} $\pm$ \num{0.029} & \num{0.0} $\pm$ \num{0.0} & \num{0.948} $\pm$ \num{0.015} \\
\cline{2-6}
 & 250 & \num{0.98} $\pm$ \num{0.007} & \num{0.96} $\pm$ \num{0.014} & \num{0.0} $\pm$ \num{0.0} & \num{0.98} $\pm$ \num{0.007} \\
\cline{2-6}
 & 500 & \num{0.99} $\pm$ \num{0.004} & \num{0.98} $\pm$ \num{0.007} & \num{0.0} $\pm$ \num{0.0} & \num{0.99} $\pm$ \num{0.004} \\
\cline{2-6}
 & 1000 & \num{0.974} $\pm$ \num{0.004} & \num{0.949} $\pm$ \num{0.007} & \num{0.0} $\pm$ \num{0.0} & \num{0.974} $\pm$ \num{0.004} \\
\cline{2-6}
 & 2000 & \num{0.988} $\pm$ \num{0.002} & \num{0.975} $\pm$ \num{0.003} & \num{0.0} $\pm$ \num{0.0} & \num{0.988} $\pm$ \num{0.002} \\
\cline{2-6}
 & 3667 & \num{0.993} $\pm$ \num{0.001} & \num{0.986} $\pm$ \num{0.002} & \num{0.0} $\pm$ \num{0.0} & \num{0.993} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.997} $\pm$ \num{0.0} & \num{0.993} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} \\
\cline{2-6}
 & 16000 & \num{0.998} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.999} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.999} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-DTW}}$} & 25 & \num{0.832} $\pm$ \num{0.055} & \num{0.832} $\pm$ \num{0.055} & \num{0.168} $\pm$ \num{0.055} & \num{0.926} $\pm$ \num{0.035} \\
\cline{2-6}
 & 50 & \num{0.841} $\pm$ \num{0.038} & \num{0.841} $\pm$ \num{0.038} & \num{0.159} $\pm$ \num{0.038} & \num{0.911} $\pm$ \num{0.031} \\
\cline{2-6}
 & 100 & \num{0.901} $\pm$ \num{0.027} & \num{0.901} $\pm$ \num{0.027} & \num{0.099} $\pm$ \num{0.027} & \num{0.94} $\pm$ \num{0.019} \\
\cline{2-6}
 & 250 & \num{0.967} $\pm$ \num{0.011} & \num{0.967} $\pm$ \num{0.011} & \num{0.033} $\pm$ \num{0.011} & \num{0.986} $\pm$ \num{0.006} \\
\cline{2-6}
 & 500 & \num{0.98} $\pm$ \num{0.007} & \num{0.98} $\pm$ \num{0.007} & \num{0.02} $\pm$ \num{0.007} & \num{0.99} $\pm$ \num{0.004} \\
\cline{2-6}
 & 1000 & \num{0.953} $\pm$ \num{0.006} & \num{0.953} $\pm$ \num{0.006} & \num{0.047} $\pm$ \num{0.006} & \num{0.975} $\pm$ \num{0.004} \\
\cline{2-6}
 & 2000 & \num{0.976} $\pm$ \num{0.003} & \num{0.976} $\pm$ \num{0.003} & \num{0.024} $\pm$ \num{0.003} & \num{0.988} $\pm$ \num{0.002} \\
\cline{2-6}
 & 3667 & \num{0.986} $\pm$ \num{0.002} & \num{0.986} $\pm$ \num{0.002} & \num{0.014} $\pm$ \num{0.002} & \num{0.994} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.994} $\pm$ \num{0.001} & \num{0.994} $\pm$ \num{0.001} & \num{0.006} $\pm$ \num{0.001} & \num{0.996} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.997} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.998} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.999} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-\|\cdot\|}}$} & 25 & \num{0.816} $\pm$ \num{0.061} & \num{0.816} $\pm$ \num{0.061} & \num{0.184} $\pm$ \num{0.061} & \num{0.913} $\pm$ \num{0.038} \\
\cline{2-6}
 & 50 & \num{0.843} $\pm$ \num{0.042} & \num{0.843} $\pm$ \num{0.042} & \num{0.157} $\pm$ \num{0.042} & \num{0.9} $\pm$ \num{0.034} \\
\cline{2-6}
 & 100 & \num{0.907} $\pm$ \num{0.027} & \num{0.907} $\pm$ \num{0.027} & \num{0.093} $\pm$ \num{0.027} & \num{0.945} $\pm$ \num{0.019} \\
\cline{2-6}
 & 250 & \num{0.964} $\pm$ \num{0.012} & \num{0.964} $\pm$ \num{0.012} & \num{0.036} $\pm$ \num{0.012} & \num{0.987} $\pm$ \num{0.006} \\
\cline{2-6}
 & 500 & \num{0.98} $\pm$ \num{0.007} & \num{0.98} $\pm$ \num{0.007} & \num{0.02} $\pm$ \num{0.007} & \num{0.99} $\pm$ \num{0.004} \\
\cline{2-6}
 & 1000 & \num{0.953} $\pm$ \num{0.007} & \num{0.953} $\pm$ \num{0.007} & \num{0.047} $\pm$ \num{0.007} & \num{0.976} $\pm$ \num{0.004} \\
\cline{2-6}
 & 2000 & \num{0.975} $\pm$ \num{0.003} & \num{0.975} $\pm$ \num{0.003} & \num{0.025} $\pm$ \num{0.003} & \num{0.988} $\pm$ \num{0.002} \\
\cline{2-6}
 & 3667 & \num{0.986} $\pm$ \num{0.002} & \num{0.986} $\pm$ \num{0.002} & \num{0.014} $\pm$ \num{0.002} & \num{0.994} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.994} $\pm$ \num{0.001} & \num{0.994} $\pm$ \num{0.001} & \num{0.006} $\pm$ \num{0.001} & \num{0.996} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.997} $\pm$ \num{0.0} & \num{0.997} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.998} $\pm$ \num{0.0} & \num{0.998} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.999} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{Logan-pb}}$} & 25 & \num{0.726} $\pm$ \num{0.071} & \num{0.719} $\pm$ \num{0.075} & \num{0.267} $\pm$ \num{0.069} & \num{0.798} $\pm$ \num{0.065} \\
\cline{2-6}
 & 50 & \num{0.611} $\pm$ \num{0.056} & \num{0.608} $\pm$ \num{0.057} & \num{0.385} $\pm$ \num{0.056} & \num{0.664} $\pm$ \num{0.053} \\
\cline{2-6}
 & 100 & \num{0.601} $\pm$ \num{0.034} & \num{0.598} $\pm$ \num{0.035} & \num{0.397} $\pm$ \num{0.034} & \num{0.659} $\pm$ \num{0.036} \\
\cline{2-6}
 & 250 & \num{0.488} $\pm$ \num{0.005} & \num{0.0} $\pm$ \num{0.0} & \num{0.025} $\pm$ \num{0.01} & \num{0.493} $\pm$ \num{0.006} \\
\cline{2-6}
 & 500 & \num{0.495} $\pm$ \num{0.002} & \num{0.0} $\pm$ \num{0.0} & \num{0.01} $\pm$ \num{0.004} & \num{0.498} $\pm$ \num{0.002} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-6}
 & 2000 & \num{0.497} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.001} & \num{0.006} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.001} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\end{longtable}
 \newpage
\begin{longtable}{llllll}
\caption{Quantitative evaluation of how effective privacy attacks are against ground truth time series data. Train size refers to the size of real data used to train the attack. $\mathcal{A}_{MC-\theta}$, $\mathcal{A}_{\mathrm{DOMIAS-eq1}}$, $\mathcal{A}_{\mathrm{GAN-Leak-Breugel}}$, $\mathcal{A}_{\mathrm{GAN-Leak-\|\cdot\|}}$, $\mathcal{A}_{\mathrm{GAN-Leak-DTW}}$, $\mathcal{A}_{\mathrm{GAN-Leak-cal}}$, $\mathcal{A}_{\mathrm{DOMIAS-KDE}}$, $\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$, $\mathcal{A}_{\mathrm{Logan-pb}}$ are the privacy attacks. The table shows the scenario where 80\% of the test test labeled as training size member was used for training of the attacks. The values of the mean and standard deviation are estimated using bootstrapping with K=100.} \label{tab:sanity_df_frac} \\
\toprule
{} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {} & {} & {} & {} \\
\midrule
\endfirsthead

\toprule
{} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {} & {} & {} & {} \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{10}{*}{$\mathcal{A}_{MC-\theta}$} & 25 & \num{0.88} $\pm$ \num{0.055} & \num{0.872} $\pm$ \num{0.056} & \num{0.113} $\pm$ \num{0.057} & \num{0.876} $\pm$ \num{0.057} \\
\cline{2-6}
 & 50 & \num{0.846} $\pm$ \num{0.042} & \num{0.841} $\pm$ \num{0.043} & \num{0.149} $\pm$ \num{0.043} & \num{0.843} $\pm$ \num{0.05} \\
\cline{2-6}
 & 100 & \num{0.844} $\pm$ \num{0.029} & \num{0.842} $\pm$ \num{0.03} & \num{0.154} $\pm$ \num{0.028} & \num{0.839} $\pm$ \num{0.032} \\
\cline{2-6}
 & 250 & \num{0.84} $\pm$ \num{0.017} & \num{0.839} $\pm$ \num{0.018} & \num{0.159} $\pm$ \num{0.017} & \num{0.833} $\pm$ \num{0.02} \\
\cline{2-6}
 & 500 & \num{0.834} $\pm$ \num{0.015} & \num{0.833} $\pm$ \num{0.015} & \num{0.165} $\pm$ \num{0.015} & \num{0.825} $\pm$ \num{0.017} \\
\cline{2-6}
 & 1000 & \num{0.837} $\pm$ \num{0.009} & \num{0.837} $\pm$ \num{0.009} & \num{0.162} $\pm$ \num{0.009} & \num{0.825} $\pm$ \num{0.009} \\
\cline{2-6}
 & 2000 & \num{0.832} $\pm$ \num{0.006} & \num{0.832} $\pm$ \num{0.006} & \num{0.168} $\pm$ \num{0.006} & \num{0.812} $\pm$ \num{0.007} \\
\cline{2-6}
 & 3667 & \num{0.828} $\pm$ \num{0.005} & \num{0.828} $\pm$ \num{0.005} & \num{0.172} $\pm$ \num{0.005} & \num{0.81} $\pm$ \num{0.006} \\
\cline{2-6}
 & 8000 & \num{0.833} $\pm$ \num{0.003} & \num{0.833} $\pm$ \num{0.003} & \num{0.167} $\pm$ \num{0.003} & \num{0.812} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.836} $\pm$ \num{0.002} & \num{0.836} $\pm$ \num{0.002} & \num{0.164} $\pm$ \num{0.002} & \num{0.815} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.836} $\pm$ \num{0.002} & \num{0.836} $\pm$ \num{0.002} & \num{0.164} $\pm$ \num{0.002} & \num{0.815} $\pm$ \num{0.002} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$} & 25 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 50 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 100 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 250 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 500 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 1000 & \num{0.551} $\pm$ \num{0.011} & \num{0.548} $\pm$ \num{0.011} & \num{0.446} $\pm$ \num{0.011} & \num{0.563} $\pm$ \num{0.011} \\
\cline{2-6}
 & 2000 & \num{0.632} $\pm$ \num{0.007} & \num{0.632} $\pm$ \num{0.007} & \num{0.368} $\pm$ \num{0.007} & \num{0.684} $\pm$ \num{0.007} \\
\cline{2-6}
 & 3667 & \num{0.616} $\pm$ \num{0.005} & \num{0.616} $\pm$ \num{0.005} & \num{0.384} $\pm$ \num{0.005} & \num{0.664} $\pm$ \num{0.006} \\
\cline{2-6}
 & 8000 & \num{0.575} $\pm$ \num{0.004} & \num{0.575} $\pm$ \num{0.004} & \num{0.425} $\pm$ \num{0.004} & \num{0.608} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.547} $\pm$ \num{0.003} & \num{0.547} $\pm$ \num{0.003} & \num{0.453} $\pm$ \num{0.003} & \num{0.568} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.538} $\pm$ \num{0.002} & \num{0.538} $\pm$ \num{0.002} & \num{0.462} $\pm$ \num{0.002} & \num{0.553} $\pm$ \num{0.003} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-KDE}}$} & 25 & \num{0.87} $\pm$ \num{0.057} & \num{0.86} $\pm$ \num{0.058} & \num{0.121} $\pm$ \num{0.06} & \num{0.916} $\pm$ \num{0.042} \\
\cline{2-6}
 & 50 & \num{0.802} $\pm$ \num{0.048} & \num{0.797} $\pm$ \num{0.05} & \num{0.194} $\pm$ \num{0.048} & \num{0.895} $\pm$ \num{0.033} \\
\cline{2-6}
 & 100 & \num{0.848} $\pm$ \num{0.028} & \num{0.845} $\pm$ \num{0.028} & \num{0.15} $\pm$ \num{0.028} & \num{0.851} $\pm$ \num{0.029} \\
\cline{2-6}
 & 250 & \num{0.746} $\pm$ \num{0.026} & \num{0.745} $\pm$ \num{0.027} & \num{0.253} $\pm$ \num{0.026} & \num{0.764} $\pm$ \num{0.021} \\
\cline{2-6}
 & 500 & \num{0.642} $\pm$ \num{0.02} & \num{0.642} $\pm$ \num{0.02} & \num{0.357} $\pm$ \num{0.02} & \num{0.702} $\pm$ \num{0.017} \\
\cline{2-6}
 & 1000 & \num{0.572} $\pm$ \num{0.012} & \num{0.571} $\pm$ \num{0.012} & \num{0.428} $\pm$ \num{0.012} & \num{0.643} $\pm$ \num{0.013} \\
\cline{2-6}
 & 2000 & \num{0.554} $\pm$ \num{0.007} & \num{0.554} $\pm$ \num{0.007} & \num{0.446} $\pm$ \num{0.007} & \num{0.623} $\pm$ \num{0.008} \\
\cline{2-6}
 & 3667 & \num{0.543} $\pm$ \num{0.005} & \num{0.543} $\pm$ \num{0.005} & \num{0.457} $\pm$ \num{0.005} & \num{0.609} $\pm$ \num{0.007} \\
\cline{2-6}
 & 8000 & \num{0.537} $\pm$ \num{0.004} & \num{0.537} $\pm$ \num{0.004} & \num{0.463} $\pm$ \num{0.004} & \num{0.604} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.526} $\pm$ \num{0.003} & \num{0.526} $\pm$ \num{0.003} & \num{0.474} $\pm$ \num{0.003} & \num{0.591} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.524} $\pm$ \num{0.002} & \num{0.524} $\pm$ \num{0.002} & \num{0.476} $\pm$ \num{0.002} & \num{0.588} $\pm$ \num{0.003} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-eq1}}$} & 25 & \num{0.842} $\pm$ \num{0.059} & \num{0.833} $\pm$ \num{0.059} & \num{0.148} $\pm$ \num{0.061} & \num{0.924} $\pm$ \num{0.038} \\
\cline{2-6}
 & 50 & \num{0.822} $\pm$ \num{0.049} & \num{0.818} $\pm$ \num{0.048} & \num{0.174} $\pm$ \num{0.05} & \num{0.88} $\pm$ \num{0.035} \\
\cline{2-6}
 & 100 & \num{0.749} $\pm$ \num{0.04} & \num{0.747} $\pm$ \num{0.04} & \num{0.248} $\pm$ \num{0.039} & \num{0.777} $\pm$ \num{0.032} \\
\cline{2-6}
 & 250 & \num{0.686} $\pm$ \num{0.029} & \num{0.685} $\pm$ \num{0.029} & \num{0.313} $\pm$ \num{0.029} & \num{0.729} $\pm$ \num{0.023} \\
\cline{2-6}
 & 500 & \num{0.617} $\pm$ \num{0.02} & \num{0.617} $\pm$ \num{0.02} & \num{0.382} $\pm$ \num{0.02} & \num{0.683} $\pm$ \num{0.018} \\
\cline{2-6}
 & 1000 & \num{0.549} $\pm$ \num{0.011} & \num{0.548} $\pm$ \num{0.011} & \num{0.451} $\pm$ \num{0.011} & \num{0.618} $\pm$ \num{0.013} \\
\cline{2-6}
 & 2000 & \num{0.549} $\pm$ \num{0.007} & \num{0.549} $\pm$ \num{0.007} & \num{0.451} $\pm$ \num{0.007} & \num{0.616} $\pm$ \num{0.008} \\
\cline{2-6}
 & 3667 & \num{0.541} $\pm$ \num{0.006} & \num{0.541} $\pm$ \num{0.006} & \num{0.459} $\pm$ \num{0.006} & \num{0.605} $\pm$ \num{0.007} \\
\cline{2-6}
 & 8000 & \num{0.536} $\pm$ \num{0.004} & \num{0.536} $\pm$ \num{0.004} & \num{0.463} $\pm$ \num{0.004} & \num{0.602} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.525} $\pm$ \num{0.003} & \num{0.525} $\pm$ \num{0.003} & \num{0.475} $\pm$ \num{0.003} & \num{0.589} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.522} $\pm$ \num{0.003} & \num{0.522} $\pm$ \num{0.003} & \num{0.478} $\pm$ \num{0.003} & \num{0.585} $\pm$ \num{0.003} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GAN-Leak-cal}}$} & 25 & \num{0.906} $\pm$ \num{0.038} & \num{0.812} $\pm$ \num{0.075} & \num{0.0} $\pm$ \num{0.0} & \num{0.906} $\pm$ \num{0.038} \\
\cline{2-6}
 & 50 & \num{0.899} $\pm$ \num{0.028} & \num{0.816} $\pm$ \num{0.051} & \num{0.019} $\pm$ \num{0.018} & \num{0.899} $\pm$ \num{0.028} \\
\cline{2-6}
 & 100 & \num{0.885} $\pm$ \num{0.044} & \num{0.839} $\pm$ \num{0.091} & \num{0.07} $\pm$ \num{0.026} & \num{0.897} $\pm$ \num{0.019} \\
\cline{2-6}
 & 250 & \num{0.615} $\pm$ \num{0.165} & \num{0.279} $\pm$ \num{0.4} & \num{0.049} $\pm$ \num{0.07} & \num{0.853} $\pm$ \num{0.017} \\
\cline{2-6}
 & 500 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.791} $\pm$ \num{0.014} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.729} $\pm$ \num{0.009} \\
\cline{2-6}
 & 2000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.654} $\pm$ \num{0.005} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.6} $\pm$ \num{0.004} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.556} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.532} $\pm$ \num{0.001} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.525} $\pm$ \num{0.001} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-Breugel}}$} & 25 & \num{0.906} $\pm$ \num{0.038} & \num{0.812} $\pm$ \num{0.075} & \num{0.0} $\pm$ \num{0.0} & \num{0.906} $\pm$ \num{0.038} \\
\cline{2-6}
 & 50 & \num{0.898} $\pm$ \num{0.026} & \num{0.796} $\pm$ \num{0.051} & \num{0.0} $\pm$ \num{0.0} & \num{0.898} $\pm$ \num{0.026} \\
\cline{2-6}
 & 100 & \num{0.896} $\pm$ \num{0.021} & \num{0.793} $\pm$ \num{0.041} & \num{0.0} $\pm$ \num{0.0} & \num{0.896} $\pm$ \num{0.021} \\
\cline{2-6}
 & 250 & \num{0.901} $\pm$ \num{0.011} & \num{0.803} $\pm$ \num{0.021} & \num{0.0} $\pm$ \num{0.0} & \num{0.901} $\pm$ \num{0.011} \\
\cline{2-6}
 & 500 & \num{0.899} $\pm$ \num{0.009} & \num{0.799} $\pm$ \num{0.018} & \num{0.0} $\pm$ \num{0.0} & \num{0.899} $\pm$ \num{0.009} \\
\cline{2-6}
 & 1000 & \num{0.899} $\pm$ \num{0.006} & \num{0.798} $\pm$ \num{0.012} & \num{0.0} $\pm$ \num{0.0} & \num{0.899} $\pm$ \num{0.006} \\
\cline{2-6}
 & 2000 & \num{0.9} $\pm$ \num{0.004} & \num{0.799} $\pm$ \num{0.008} & \num{0.0} $\pm$ \num{0.0} & \num{0.9} $\pm$ \num{0.004} \\
\cline{2-6}
 & 3667 & \num{0.899} $\pm$ \num{0.003} & \num{0.799} $\pm$ \num{0.006} & \num{0.0} $\pm$ \num{0.0} & \num{0.899} $\pm$ \num{0.003} \\
\cline{2-6}
 & 8000 & \num{0.9} $\pm$ \num{0.002} & \num{0.8} $\pm$ \num{0.004} & \num{0.0} $\pm$ \num{0.0} & \num{0.9} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.9} $\pm$ \num{0.002} & \num{0.8} $\pm$ \num{0.003} & \num{0.0} $\pm$ \num{0.0} & \num{0.9} $\pm$ \num{0.002} \\
\cline{2-6}
 & 21057 & \num{0.9} $\pm$ \num{0.001} & \num{0.8} $\pm$ \num{0.002} & \num{0.0} $\pm$ \num{0.0} & \num{0.9} $\pm$ \num{0.001} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-DTW}}$} & 25 & \num{0.858} $\pm$ \num{0.057} & \num{0.858} $\pm$ \num{0.057} & \num{0.142} $\pm$ \num{0.057} & \num{0.937} $\pm$ \num{0.035} \\
\cline{2-6}
 & 50 & \num{0.841} $\pm$ \num{0.038} & \num{0.841} $\pm$ \num{0.038} & \num{0.159} $\pm$ \num{0.038} & \num{0.911} $\pm$ \num{0.031} \\
\cline{2-6}
 & 100 & \num{0.843} $\pm$ \num{0.033} & \num{0.843} $\pm$ \num{0.033} & \num{0.157} $\pm$ \num{0.033} & \num{0.893} $\pm$ \num{0.025} \\
\cline{2-6}
 & 250 & \num{0.847} $\pm$ \num{0.017} & \num{0.847} $\pm$ \num{0.017} & \num{0.153} $\pm$ \num{0.017} & \num{0.897} $\pm$ \num{0.015} \\
\cline{2-6}
 & 500 & \num{0.834} $\pm$ \num{0.013} & \num{0.834} $\pm$ \num{0.013} & \num{0.166} $\pm$ \num{0.013} & \num{0.898} $\pm$ \num{0.012} \\
\cline{2-6}
 & 1000 & \num{0.835} $\pm$ \num{0.009} & \num{0.835} $\pm$ \num{0.009} & \num{0.165} $\pm$ \num{0.009} & \num{0.902} $\pm$ \num{0.006} \\
\cline{2-6}
 & 2000 & \num{0.833} $\pm$ \num{0.007} & \num{0.833} $\pm$ \num{0.007} & \num{0.167} $\pm$ \num{0.007} & \num{0.901} $\pm$ \num{0.005} \\
\cline{2-6}
 & 3667 & \num{0.83} $\pm$ \num{0.005} & \num{0.83} $\pm$ \num{0.005} & \num{0.17} $\pm$ \num{0.005} & \num{0.9} $\pm$ \num{0.004} \\
\cline{2-6}
 & 8000 & \num{0.832} $\pm$ \num{0.003} & \num{0.832} $\pm$ \num{0.003} & \num{0.168} $\pm$ \num{0.003} & \num{0.9} $\pm$ \num{0.003} \\
\cline{2-6}
 & 16000 & \num{0.834} $\pm$ \num{0.003} & \num{0.834} $\pm$ \num{0.003} & \num{0.166} $\pm$ \num{0.003} & \num{0.9} $\pm$ \num{0.002} \\
\cline{2-6}
 & 21057 & \num{0.835} $\pm$ \num{0.002} & \num{0.835} $\pm$ \num{0.002} & \num{0.165} $\pm$ \num{0.002} & \num{0.902} $\pm$ \num{0.001} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-\|\cdot\|}}$} & 25 & \num{0.874} $\pm$ \num{0.056} & \num{0.874} $\pm$ \num{0.056} & \num{0.126} $\pm$ \num{0.056} & \num{0.948} $\pm$ \num{0.029} \\
\cline{2-6}
 & 50 & \num{0.843} $\pm$ \num{0.042} & \num{0.843} $\pm$ \num{0.042} & \num{0.157} $\pm$ \num{0.042} & \num{0.9} $\pm$ \num{0.034} \\
\cline{2-6}
 & 100 & \num{0.843} $\pm$ \num{0.029} & \num{0.843} $\pm$ \num{0.029} & \num{0.157} $\pm$ \num{0.029} & \num{0.893} $\pm$ \num{0.025} \\
\cline{2-6}
 & 250 & \num{0.84} $\pm$ \num{0.017} & \num{0.84} $\pm$ \num{0.017} & \num{0.16} $\pm$ \num{0.017} & \num{0.897} $\pm$ \num{0.016} \\
\cline{2-6}
 & 500 & \num{0.834} $\pm$ \num{0.015} & \num{0.834} $\pm$ \num{0.015} & \num{0.166} $\pm$ \num{0.015} & \num{0.901} $\pm$ \num{0.012} \\
\cline{2-6}
 & 1000 & \num{0.837} $\pm$ \num{0.009} & \num{0.837} $\pm$ \num{0.009} & \num{0.163} $\pm$ \num{0.009} & \num{0.903} $\pm$ \num{0.007} \\
\cline{2-6}
 & 2000 & \num{0.832} $\pm$ \num{0.006} & \num{0.832} $\pm$ \num{0.006} & \num{0.168} $\pm$ \num{0.006} & \num{0.9} $\pm$ \num{0.005} \\
\cline{2-6}
 & 3667 & \num{0.828} $\pm$ \num{0.005} & \num{0.828} $\pm$ \num{0.005} & \num{0.172} $\pm$ \num{0.005} & \num{0.896} $\pm$ \num{0.004} \\
\cline{2-6}
 & 8000 & \num{0.833} $\pm$ \num{0.003} & \num{0.833} $\pm$ \num{0.003} & \num{0.167} $\pm$ \num{0.003} & \num{0.9} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.836} $\pm$ \num{0.002} & \num{0.836} $\pm$ \num{0.002} & \num{0.164} $\pm$ \num{0.002} & \num{0.901} $\pm$ \num{0.002} \\
\cline{2-6}
 & 21057 & \num{0.836} $\pm$ \num{0.002} & \num{0.836} $\pm$ \num{0.002} & \num{0.164} $\pm$ \num{0.002} & \num{0.904} $\pm$ \num{0.002} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{Logan-pb}}$} & 25 & \num{0.786} $\pm$ \num{0.066} & \num{0.776} $\pm$ \num{0.07} & \num{0.204} $\pm$ \num{0.067} & \num{0.851} $\pm$ \num{0.059} \\
\cline{2-6}
 & 50 & \num{0.675} $\pm$ \num{0.053} & \num{0.671} $\pm$ \num{0.054} & \num{0.321} $\pm$ \num{0.052} & \num{0.722} $\pm$ \num{0.055} \\
\cline{2-6}
 & 100 & \num{0.705} $\pm$ \num{0.033} & \num{0.702} $\pm$ \num{0.034} & \num{0.293} $\pm$ \num{0.033} & \num{0.717} $\pm$ \num{0.038} \\
\cline{2-6}
 & 250 & \num{0.496} $\pm$ \num{0.004} & \num{0.004} $\pm$ \num{0.004} & \num{0.012} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.006} \\
\cline{2-6}
 & 500 & \num{0.499} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.001} \\
\cline{2-6}
 & 2000 & \num{0.499} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.001} & \num{0.003} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.499} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.004} $\pm$ \num{0.001} & \num{0.499} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\end{longtable}
 \newpage
\begin{longtable}{llllll}
\caption{Quantitative evaluation of how effective privacy attacks are against ground truth attributes data. Train size refers to the size of real data used to train the attack. $\mathcal{A}_{MC-\theta}$, $\mathcal{A}_{\mathrm{DOMIAS-eq1}}$, $\mathcal{A}_{\mathrm{GAN-Leak-Breugel}}$, $\mathcal{A}_{\mathrm{GAN-Leak-\|\cdot\|}}$, $\mathcal{A}_{\mathrm{GAN-Leak-cal}}$, $\mathcal{A}_{\mathrm{DOMIAS-KDE}}$, $\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$, $\mathcal{A}_{\mathrm{Logan-pb}}$ are the privacy attacks. The table shows the scenario where 100\% of the test test labeled as training size member was used for training of the attacks. The values of the mean and standard deviation are estimated using bootstrapping with K=100.} \label{tab:sanity_df_attr_all} \\
\toprule
{} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {} & {} & {} & {} \\
\midrule
\endfirsthead

\toprule
{} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {} & {} & {} & {} \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{10}{*}{$\mathcal{A}_{MC-\theta}$} & 25 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 50 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 100 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 250 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 500 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 1000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 2000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 3667 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 8000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 16000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$} & 25 & \num{0.534} $\pm$ \num{0.064} & \num{0.314} $\pm$ \num{0.099} & \num{0.247} $\pm$ \num{0.09} & \num{0.519} $\pm$ \num{0.064} \\
\cline{2-6}
 & 50 & \num{0.512} $\pm$ \num{0.04} & \num{0.203} $\pm$ \num{0.055} & \num{0.18} $\pm$ \num{0.052} & \num{0.507} $\pm$ \num{0.041} \\
\cline{2-6}
 & 100 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 250 & \num{0.487} $\pm$ \num{0.016} & \num{0.151} $\pm$ \num{0.023} & \num{0.178} $\pm$ \num{0.022} & \num{0.487} $\pm$ \num{0.016} \\
\cline{2-6}
 & 500 & \num{0.496} $\pm$ \num{0.004} & \num{0.014} $\pm$ \num{0.005} & \num{0.022} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.004} \\
\cline{2-6}
 & 1000 & \num{0.496} $\pm$ \num{0.005} & \num{0.075} $\pm$ \num{0.008} & \num{0.082} $\pm$ \num{0.008} & \num{0.497} $\pm$ \num{0.006} \\
\cline{2-6}
 & 2000 & \num{0.502} $\pm$ \num{0.002} & \num{0.018} $\pm$ \num{0.003} & \num{0.014} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.002} \\
\cline{2-6}
 & 3667 & \num{0.498} $\pm$ \num{0.002} & \num{0.036} $\pm$ \num{0.003} & \num{0.039} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.002} \\
\cline{2-6}
 & 8000 & \num{0.501} $\pm$ \num{0.001} & \num{0.028} $\pm$ \num{0.002} & \num{0.026} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.502} $\pm$ \num{0.002} & \num{0.1} $\pm$ \num{0.002} & \num{0.097} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-KDE}}$} & 25 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 50 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 100 & \num{0.841} $\pm$ \num{0.036} & \num{0.839} $\pm$ \num{0.037} & \num{0.156} $\pm$ \num{0.036} & \num{0.899} $\pm$ \num{0.025} \\
\cline{2-6}
 & 250 & \num{0.704} $\pm$ \num{0.027} & \num{0.703} $\pm$ \num{0.027} & \num{0.295} $\pm$ \num{0.027} & \num{0.809} $\pm$ \num{0.02} \\
\cline{2-6}
 & 500 & \num{0.621} $\pm$ \num{0.018} & \num{0.62} $\pm$ \num{0.018} & \num{0.379} $\pm$ \num{0.018} & \num{0.723} $\pm$ \num{0.017} \\
\cline{2-6}
 & 1000 & \num{0.568} $\pm$ \num{0.012} & \num{0.568} $\pm$ \num{0.012} & \num{0.432} $\pm$ \num{0.012} & \num{0.664} $\pm$ \num{0.013} \\
\cline{2-6}
 & 2000 & \num{0.559} $\pm$ \num{0.006} & \num{0.559} $\pm$ \num{0.006} & \num{0.441} $\pm$ \num{0.006} & \num{0.648} $\pm$ \num{0.008} \\
\cline{2-6}
 & 3667 & \num{0.547} $\pm$ \num{0.005} & \num{0.547} $\pm$ \num{0.005} & \num{0.453} $\pm$ \num{0.005} & \num{0.63} $\pm$ \num{0.007} \\
\cline{2-6}
 & 8000 & \num{0.539} $\pm$ \num{0.003} & \num{0.539} $\pm$ \num{0.003} & \num{0.461} $\pm$ \num{0.003} & \num{0.623} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.527} $\pm$ \num{0.003} & \num{0.527} $\pm$ \num{0.003} & \num{0.473} $\pm$ \num{0.003} & \num{0.608} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.525} $\pm$ \num{0.002} & \num{0.525} $\pm$ \num{0.002} & \num{0.475} $\pm$ \num{0.002} & \num{0.601} $\pm$ \num{0.003} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-eq1}}$} & 25 & \num{0.946} $\pm$ \num{0.048} & \num{0.934} $\pm$ \num{0.062} & \num{0.041} $\pm$ \num{0.038} & \num{0.979} $\pm$ \num{0.02} \\
\cline{2-6}
 & 50 & \num{0.796} $\pm$ \num{0.047} & \num{0.791} $\pm$ \num{0.049} & \num{0.199} $\pm$ \num{0.047} & \num{0.888} $\pm$ \num{0.035} \\
\cline{2-6}
 & 100 & \num{0.692} $\pm$ \num{0.038} & \num{0.689} $\pm$ \num{0.037} & \num{0.306} $\pm$ \num{0.038} & \num{0.787} $\pm$ \num{0.035} \\
\cline{2-6}
 & 250 & \num{0.57} $\pm$ \num{0.022} & \num{0.569} $\pm$ \num{0.022} & \num{0.429} $\pm$ \num{0.022} & \num{0.633} $\pm$ \num{0.023} \\
\cline{2-6}
 & 500 & \num{0.535} $\pm$ \num{0.015} & \num{0.535} $\pm$ \num{0.015} & \num{0.464} $\pm$ \num{0.015} & \num{0.557} $\pm$ \num{0.017} \\
\cline{2-6}
 & 1000 & \num{0.52} $\pm$ \num{0.012} & \num{0.519} $\pm$ \num{0.012} & \num{0.48} $\pm$ \num{0.012} & \num{0.544} $\pm$ \num{0.014} \\
\cline{2-6}
 & 2000 & \num{0.508} $\pm$ \num{0.009} & \num{0.508} $\pm$ \num{0.009} & \num{0.492} $\pm$ \num{0.009} & \num{0.518} $\pm$ \num{0.011} \\
\cline{2-6}
 & 3667 & \num{0.507} $\pm$ \num{0.006} & \num{0.507} $\pm$ \num{0.006} & \num{0.493} $\pm$ \num{0.006} & \num{0.517} $\pm$ \num{0.007} \\
\cline{2-6}
 & 8000 & \num{0.511} $\pm$ \num{0.004} & \num{0.511} $\pm$ \num{0.004} & \num{0.489} $\pm$ \num{0.004} & \num{0.516} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.003} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GAN-Leak-cal}}$} & 25 & \num{0.7} $\pm$ \num{0.246} & \num{0.4} $\pm$ \num{0.492} & \num{0.0} $\pm$ \num{0.0} & \num{0.981} $\pm$ \num{0.02} \\
\cline{2-6}
 & 50 & \num{0.685} $\pm$ \num{0.243} & \num{0.37} $\pm$ \num{0.485} & \num{0.0} $\pm$ \num{0.0} & \num{0.99} $\pm$ \num{0.009} \\
\cline{2-6}
 & 100 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.97} $\pm$ \num{0.012} \\
\cline{2-6}
 & 250 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.906} $\pm$ \num{0.012} \\
\cline{2-6}
 & 500 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.831} $\pm$ \num{0.012} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.749} $\pm$ \num{0.007} \\
\cline{2-6}
 & 2000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.663} $\pm$ \num{0.005} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.606} $\pm$ \num{0.003} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.558} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.532} $\pm$ \num{0.001} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.525} $\pm$ \num{0.001} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-Breugel}}$} & 25 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 50 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 100 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 250 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 500 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 1000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 2000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 3667 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 8000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 16000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-\|\cdot\|}}$} & 25 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 50 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 100 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 250 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 500 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 1000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 2000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 3667 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 8000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 16000 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{Logan-pb}}$} & 25 & \num{0.716} $\pm$ \num{0.075} & \num{0.706} $\pm$ \num{0.077} & \num{0.274} $\pm$ \num{0.075} & \num{0.759} $\pm$ \num{0.074} \\
\cline{2-6}
 & 50 & \num{0.6} $\pm$ \num{0.056} & \num{0.595} $\pm$ \num{0.058} & \num{0.395} $\pm$ \num{0.055} & \num{0.645} $\pm$ \num{0.058} \\
\cline{2-6}
 & 100 & \num{0.639} $\pm$ \num{0.039} & \num{0.636} $\pm$ \num{0.04} & \num{0.358} $\pm$ \num{0.039} & \num{0.707} $\pm$ \num{0.039} \\
\cline{2-6}
 & 250 & \num{0.49} $\pm$ \num{0.004} & \num{0.0} $\pm$ \num{0.0} & \num{0.019} $\pm$ \num{0.009} & \num{0.494} $\pm$ \num{0.005} \\
\cline{2-6}
 & 500 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.503} $\pm$ \num{0.001} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-6}
 & 2000 & \num{0.499} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\end{longtable}
 \newpage
\begin{longtable}{llllll}
\caption{Quantitative evaluation of how effective privacy attacks are against ground truth attributes data. Train size refers to the size of real data used to train the attack. $\mathcal{A}_{MC-\theta}$, $\mathcal{A}_{\mathrm{DOMIAS-eq1}}$, $\mathcal{A}_{\mathrm{GAN-Leak-Breugel}}$, $\mathcal{A}_{\mathrm{GAN-Leak-\|\cdot\|}}$, $\mathcal{A}_{\mathrm{GAN-Leak-cal}}$, $\mathcal{A}_{\mathrm{DOMIAS-KDE}}$, $\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$, $\mathcal{A}_{\mathrm{Logan-pb}}$ are the privacy attacks. The table shows the scenario where 80\% of the test test labeled as training size member was used for training of the attacks. The values of the mean and standard deviation are estimated using bootstrapping with K=100.} \label{tab:sanity_df_attr_frac} \\
\toprule
{} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size}& {} & {} & {} & {} \\
\midrule
\endfirsthead

\toprule
{} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {} & {} & {} & {} \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{10}{*}{$\mathcal{A}_{MC-\theta}$} & 25 & \num{0.83} $\pm$ \num{0.069} & \num{0.82} $\pm$ \num{0.069} & \num{0.16} $\pm$ \num{0.072} & \num{0.872} $\pm$ \num{0.054} \\
\cline{2-6}
 & 50 & \num{0.844} $\pm$ \num{0.042} & \num{0.838} $\pm$ \num{0.044} & \num{0.15} $\pm$ \num{0.043} & \num{0.855} $\pm$ \num{0.04} \\
\cline{2-6}
 & 100 & \num{0.86} $\pm$ \num{0.028} & \num{0.857} $\pm$ \num{0.029} & \num{0.137} $\pm$ \num{0.028} & \num{0.865} $\pm$ \num{0.028} \\
\cline{2-6}
 & 250 & \num{0.84} $\pm$ \num{0.019} & \num{0.839} $\pm$ \num{0.019} & \num{0.159} $\pm$ \num{0.019} & \num{0.846} $\pm$ \num{0.02} \\
\cline{2-6}
 & 500 & \num{0.834} $\pm$ \num{0.015} & \num{0.833} $\pm$ \num{0.015} & \num{0.166} $\pm$ \num{0.015} & \num{0.835} $\pm$ \num{0.016} \\
\cline{2-6}
 & 1000 & \num{0.836} $\pm$ \num{0.009} & \num{0.836} $\pm$ \num{0.009} & \num{0.164} $\pm$ \num{0.009} & \num{0.831} $\pm$ \num{0.01} \\
\cline{2-6}
 & 2000 & \num{0.831} $\pm$ \num{0.007} & \num{0.831} $\pm$ \num{0.007} & \num{0.169} $\pm$ \num{0.007} & \num{0.826} $\pm$ \num{0.008} \\
\cline{2-6}
 & 3667 & \num{0.833} $\pm$ \num{0.006} & \num{0.833} $\pm$ \num{0.006} & \num{0.167} $\pm$ \num{0.006} & \num{0.829} $\pm$ \num{0.006} \\
\cline{2-6}
 & 8000 & \num{0.835} $\pm$ \num{0.003} & \num{0.835} $\pm$ \num{0.003} & \num{0.165} $\pm$ \num{0.003} & \num{0.829} $\pm$ \num{0.003} \\
\cline{2-6}
 & 16000 & \num{0.832} $\pm$ \num{0.002} & \num{0.832} $\pm$ \num{0.002} & \num{0.168} $\pm$ \num{0.002} & \num{0.824} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.833} $\pm$ \num{0.002} & \num{0.833} $\pm$ \num{0.002} & \num{0.167} $\pm$ \num{0.002} & \num{0.824} $\pm$ \num{0.002} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$} & 25 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 50 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 100 & \num{0.486} $\pm$ \num{0.008} & \num{0.0} $\pm$ \num{0.0} & \num{0.028} $\pm$ \num{0.017} & \num{0.486} $\pm$ \num{0.008} \\
\cline{2-6}
 & 250 & \num{0.501} $\pm$ \num{0.005} & \num{0.015} $\pm$ \num{0.008} & \num{0.012} $\pm$ \num{0.007} & \num{0.501} $\pm$ \num{0.005} \\
\cline{2-6}
 & 500 & \num{0.499} $\pm$ \num{0.007} & \num{0.064} $\pm$ \num{0.01} & \num{0.066} $\pm$ \num{0.011} & \num{0.498} $\pm$ \num{0.007} \\
\cline{2-6}
 & 1000 & \num{0.499} $\pm$ \num{0.004} & \num{0.031} $\pm$ \num{0.005} & \num{0.033} $\pm$ \num{0.006} & \num{0.499} $\pm$ \num{0.004} \\
\cline{2-6}
 & 2000 & \num{0.502} $\pm$ \num{0.006} & \num{0.266} $\pm$ \num{0.009} & \num{0.261} $\pm$ \num{0.009} & \num{0.504} $\pm$ \num{0.006} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.003} & \num{0.073} $\pm$ \num{0.004} & \num{0.072} $\pm$ \num{0.004} & \num{0.5} $\pm$ \num{0.003} \\
\cline{2-6}
 & 8000 & \num{0.499} $\pm$ \num{0.002} & \num{0.044} $\pm$ \num{0.002} & \num{0.047} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.001} & \num{0.048} $\pm$ \num{0.002} & \num{0.048} $\pm$ \num{0.002} & \num{0.5} $\pm$ \num{0.001} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.001} & \num{0.016} $\pm$ \num{0.001} & \num{0.015} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-KDE}}$} & 25 & \num{0.87} $\pm$ \num{0.057} & \num{0.86} $\pm$ \num{0.058} & \num{0.121} $\pm$ \num{0.06} & \num{0.916} $\pm$ \num{0.042} \\
\cline{2-6}
 & 50 & \num{0.802} $\pm$ \num{0.048} & \num{0.797} $\pm$ \num{0.05} & \num{0.194} $\pm$ \num{0.048} & \num{0.895} $\pm$ \num{0.033} \\
\cline{2-6}
 & 100 & \num{0.848} $\pm$ \num{0.028} & \num{0.845} $\pm$ \num{0.028} & \num{0.15} $\pm$ \num{0.028} & \num{0.851} $\pm$ \num{0.029} \\
\cline{2-6}
 & 250 & \num{0.746} $\pm$ \num{0.026} & \num{0.745} $\pm$ \num{0.026} & \num{0.253} $\pm$ \num{0.026} & \num{0.764} $\pm$ \num{0.021} \\
\cline{2-6}
 & 500 & \num{0.642} $\pm$ \num{0.02} & \num{0.642} $\pm$ \num{0.02} & \num{0.357} $\pm$ \num{0.02} & \num{0.702} $\pm$ \num{0.017} \\
\cline{2-6}
 & 1000 & \num{0.572} $\pm$ \num{0.012} & \num{0.571} $\pm$ \num{0.012} & \num{0.428} $\pm$ \num{0.012} & \num{0.643} $\pm$ \num{0.013} \\
\cline{2-6}
 & 2000 & \num{0.554} $\pm$ \num{0.007} & \num{0.554} $\pm$ \num{0.007} & \num{0.446} $\pm$ \num{0.007} & \num{0.623} $\pm$ \num{0.008} \\
\cline{2-6}
 & 3667 & \num{0.543} $\pm$ \num{0.005} & \num{0.543} $\pm$ \num{0.005} & \num{0.457} $\pm$ \num{0.005} & \num{0.609} $\pm$ \num{0.007} \\
\cline{2-6}
 & 8000 & \num{0.537} $\pm$ \num{0.004} & \num{0.537} $\pm$ \num{0.004} & \num{0.463} $\pm$ \num{0.004} & \num{0.604} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.526} $\pm$ \num{0.003} & \num{0.526} $\pm$ \num{0.003} & \num{0.474} $\pm$ \num{0.003} & \num{0.591} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.524} $\pm$ \num{0.002} & \num{0.524} $\pm$ \num{0.002} & \num{0.476} $\pm$ \num{0.002} & \num{0.588} $\pm$ \num{0.003} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{DOMIAS-eq1}}$} & 25 & \num{0.828} $\pm$ \num{0.068} & \num{0.82} $\pm$ \num{0.067} & \num{0.164} $\pm$ \num{0.073} & \num{0.906} $\pm$ \num{0.046} \\
\cline{2-6}
 & 50 & \num{0.83} $\pm$ \num{0.045} & \num{0.826} $\pm$ \num{0.046} & \num{0.166} $\pm$ \num{0.044} & \num{0.878} $\pm$ \num{0.036} \\
\cline{2-6}
 & 100 & \num{0.718} $\pm$ \num{0.039} & \num{0.716} $\pm$ \num{0.04} & \num{0.279} $\pm$ \num{0.038} & \num{0.772} $\pm$ \num{0.033} \\
\cline{2-6}
 & 250 & \num{0.578} $\pm$ \num{0.023} & \num{0.578} $\pm$ \num{0.023} & \num{0.421} $\pm$ \num{0.023} & \num{0.624} $\pm$ \num{0.023} \\
\cline{2-6}
 & 500 & \num{0.536} $\pm$ \num{0.015} & \num{0.536} $\pm$ \num{0.015} & \num{0.464} $\pm$ \num{0.015} & \num{0.558} $\pm$ \num{0.016} \\
\cline{2-6}
 & 1000 & \num{0.525} $\pm$ \num{0.012} & \num{0.524} $\pm$ \num{0.012} & \num{0.475} $\pm$ \num{0.012} & \num{0.542} $\pm$ \num{0.014} \\
\cline{2-6}
 & 2000 & \num{0.509} $\pm$ \num{0.009} & \num{0.509} $\pm$ \num{0.009} & \num{0.491} $\pm$ \num{0.009} & \num{0.517} $\pm$ \num{0.011} \\
\cline{2-6}
 & 3667 & \num{0.505} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.495} $\pm$ \num{0.006} & \num{0.516} $\pm$ \num{0.007} \\
\cline{2-6}
 & 8000 & \num{0.51} $\pm$ \num{0.004} & \num{0.51} $\pm$ \num{0.004} & \num{0.49} $\pm$ \num{0.004} & \num{0.515} $\pm$ \num{0.004} \\
\cline{2-6}
 & 16000 & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.003} \\
\cline{2-6}
 & 21057 & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GAN-Leak-cal}}$} & 25 & \num{0.906} $\pm$ \num{0.038} & \num{0.812} $\pm$ \num{0.075} & \num{0.0} $\pm$ \num{0.0} & \num{0.906} $\pm$ \num{0.038} \\
\cline{2-6}
 & 50 & \num{0.899} $\pm$ \num{0.028} & \num{0.816} $\pm$ \num{0.051} & \num{0.019} $\pm$ \num{0.018} & \num{0.899} $\pm$ \num{0.028} \\
\cline{2-6}
 & 100 & \num{0.885} $\pm$ \num{0.044} & \num{0.839} $\pm$ \num{0.091} & \num{0.07} $\pm$ \num{0.026} & \num{0.897} $\pm$ \num{0.019} \\
\cline{2-6}
 & 250 & \num{0.615} $\pm$ \num{0.165} & \num{0.279} $\pm$ \num{0.4} & \num{0.049} $\pm$ \num{0.07} & \num{0.853} $\pm$ \num{0.017} \\
\cline{2-6}
 & 500 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.791} $\pm$ \num{0.014} \\
\cline{2-6}
 & 1000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.729} $\pm$ \num{0.009} \\
\cline{2-6}
 & 2000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.654} $\pm$ \num{0.005} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.6} $\pm$ \num{0.004} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.556} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.532} $\pm$ \num{0.001} \\
\cline{2-6}
 & 21057 & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.525} $\pm$ \num{0.001} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-Breugel}}$} & 25 & \num{0.83} $\pm$ \num{0.069} & \num{0.82} $\pm$ \num{0.069} & \num{0.16} $\pm$ \num{0.072} & \num{0.913} $\pm$ \num{0.04} \\
\cline{2-6}
 & 50 & \num{0.844} $\pm$ \num{0.042} & \num{0.838} $\pm$ \num{0.044} & \num{0.15} $\pm$ \num{0.043} & \num{0.934} $\pm$ \num{0.022} \\
\cline{2-6}
 & 100 & \num{0.86} $\pm$ \num{0.028} & \num{0.857} $\pm$ \num{0.029} & \num{0.137} $\pm$ \num{0.028} & \num{0.906} $\pm$ \num{0.026} \\
\cline{2-6}
 & 250 & \num{0.84} $\pm$ \num{0.019} & \num{0.839} $\pm$ \num{0.019} & \num{0.159} $\pm$ \num{0.019} & \num{0.904} $\pm$ \num{0.014} \\
\cline{2-6}
 & 500 & \num{0.834} $\pm$ \num{0.015} & \num{0.833} $\pm$ \num{0.015} & \num{0.166} $\pm$ \num{0.015} & \num{0.896} $\pm$ \num{0.011} \\
\cline{2-6}
 & 1000 & \num{0.836} $\pm$ \num{0.009} & \num{0.836} $\pm$ \num{0.009} & \num{0.164} $\pm$ \num{0.009} & \num{0.902} $\pm$ \num{0.007} \\
\cline{2-6}
 & 2000 & \num{0.831} $\pm$ \num{0.007} & \num{0.831} $\pm$ \num{0.007} & \num{0.169} $\pm$ \num{0.007} & \num{0.895} $\pm$ \num{0.006} \\
\cline{2-6}
 & 3667 & \num{0.833} $\pm$ \num{0.006} & \num{0.833} $\pm$ \num{0.006} & \num{0.167} $\pm$ \num{0.006} & \num{0.901} $\pm$ \num{0.004} \\
\cline{2-6}
 & 8000 & \num{0.835} $\pm$ \num{0.003} & \num{0.835} $\pm$ \num{0.003} & \num{0.165} $\pm$ \num{0.003} & \num{0.902} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.832} $\pm$ \num{0.002} & \num{0.832} $\pm$ \num{0.002} & \num{0.168} $\pm$ \num{0.002} & \num{0.9} $\pm$ \num{0.002} \\
\cline{2-6}
 & 21057 & \num{0.833} $\pm$ \num{0.002} & \num{0.833} $\pm$ \num{0.002} & \num{0.167} $\pm$ \num{0.002} & \num{0.899} $\pm$ \num{0.002} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{GANLeak-\|\cdot\|}}$} & 25 & \num{0.822} $\pm$ \num{0.066} & \num{0.822} $\pm$ \num{0.066} & \num{0.178} $\pm$ \num{0.066} & \num{0.913} $\pm$ \num{0.039} \\
\cline{2-6}
 & 50 & \num{0.842} $\pm$ \num{0.041} & \num{0.842} $\pm$ \num{0.041} & \num{0.158} $\pm$ \num{0.041} & \num{0.934} $\pm$ \num{0.022} \\
\cline{2-6}
 & 100 & \num{0.858} $\pm$ \num{0.028} & \num{0.858} $\pm$ \num{0.028} & \num{0.142} $\pm$ \num{0.028} & \num{0.906} $\pm$ \num{0.026} \\
\cline{2-6}
 & 250 & \num{0.839} $\pm$ \num{0.018} & \num{0.839} $\pm$ \num{0.018} & \num{0.161} $\pm$ \num{0.018} & \num{0.904} $\pm$ \num{0.014} \\
\cline{2-6}
 & 500 & \num{0.831} $\pm$ \num{0.016} & \num{0.831} $\pm$ \num{0.016} & \num{0.169} $\pm$ \num{0.016} & \num{0.895} $\pm$ \num{0.011} \\
\cline{2-6}
 & 1000 & \num{0.836} $\pm$ \num{0.009} & \num{0.836} $\pm$ \num{0.009} & \num{0.164} $\pm$ \num{0.009} & \num{0.901} $\pm$ \num{0.007} \\
\cline{2-6}
 & 2000 & \num{0.831} $\pm$ \num{0.007} & \num{0.831} $\pm$ \num{0.007} & \num{0.169} $\pm$ \num{0.007} & \num{0.896} $\pm$ \num{0.006} \\
\cline{2-6}
 & 3667 & \num{0.832} $\pm$ \num{0.006} & \num{0.832} $\pm$ \num{0.006} & \num{0.168} $\pm$ \num{0.006} & \num{0.9} $\pm$ \num{0.004} \\
\cline{2-6}
 & 8000 & \num{0.835} $\pm$ \num{0.003} & \num{0.835} $\pm$ \num{0.003} & \num{0.165} $\pm$ \num{0.003} & \num{0.901} $\pm$ \num{0.002} \\
\cline{2-6}
 & 16000 & \num{0.832} $\pm$ \num{0.002} & \num{0.832} $\pm$ \num{0.002} & \num{0.168} $\pm$ \num{0.002} & \num{0.901} $\pm$ \num{0.002} \\
\cline{2-6}
 & 21057 & \num{0.833} $\pm$ \num{0.002} & \num{0.833} $\pm$ \num{0.002} & \num{0.167} $\pm$ \num{0.002} & \num{0.898} $\pm$ \num{0.002} \\
\cline{1-6} \cline{2-6}
\multirow[c]{10}{*}{$\mathcal{A}_{\mathrm{Logan-pb}}$} & 25 & \num{0.767} $\pm$ \num{0.065} & \num{0.759} $\pm$ \num{0.066} & \num{0.225} $\pm$ \num{0.066} & \num{0.825} $\pm$ \num{0.067} \\
\cline{2-6}
 & 50 & \num{0.578} $\pm$ \num{0.051} & \num{0.574} $\pm$ \num{0.051} & \num{0.418} $\pm$ \num{0.051} & \num{0.601} $\pm$ \num{0.055} \\
\cline{2-6}
 & 100 & \num{0.657} $\pm$ \num{0.034} & \num{0.656} $\pm$ \num{0.035} & \num{0.341} $\pm$ \num{0.034} & \num{0.678} $\pm$ \num{0.038} \\
\cline{2-6}
 & 250 & \num{0.643} $\pm$ \num{0.021} & \num{0.642} $\pm$ \num{0.021} & \num{0.356} $\pm$ \num{0.021} & \num{0.657} $\pm$ \num{0.025} \\
\cline{2-6}
 & 500 & \num{0.499} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} \\
\cline{2-6}
 & 1000 & \num{0.498} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.002} & \num{0.5} $\pm$ \num{0.001} \\
\cline{2-6}
 & 2000 & \num{0.499} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.003} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
\cline{2-6}
 & 3667 & \num{0.5} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-6}
 & 8000 & \num{0.5} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.001} & \num{0.003} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
\cline{2-6}
 & 16000 & \num{0.5} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-6}
 & 21057 & \num{0.499} $\pm$ \num{0.0} & \num{0.004} $\pm$ \num{0.0} & \num{0.005} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.0} \\
\cline{1-6} \cline{2-6}
\end{longtable}
 \newpage
\begin{longtable}{lllllll}
\caption{Quantitative evaluation of how effective privacy attacks are against synthetic time series data. Train size refers to the size of real data used to train the synthetic data generator. $\mathcal{A}_{MC-\theta}$, $\mathcal{A}_{\mathrm{DOMIAS-eq1}}$, $\mathcal{A}_{\mathrm{GAN-Leak-Breugel}}$, $\mathcal{A}_{\mathrm{GAN-Leak-\|\cdot\|}}$, $\mathcal{A}_{\mathrm{GAN-Leak-DTW}}$, $\mathcal{A}_{\mathrm{GAN-Leak-cal}}$, $\mathcal{A}_{\mathrm{DOMIAS-KDE}}$, $\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$, $\mathcal{A}_{\mathrm{Logan-pb}}$ are the privacy attacks. The values of the mean and standard deviation are estimated using bootstrapping with K=100.} \label{tab:tapas_df} \\
\toprule
{} & {} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {Model} & {} & {} & {} & {} \\
\midrule
\endfirsthead

\toprule
{} & {} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {Model} & {} & {} & {} & {} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{55}{*}{$\mathcal{A}_{MC-\theta}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.626} $\pm$ \num{0.069} & \num{0.618} $\pm$ \num{0.067} & \num{0.365} $\pm$ \num{0.073} & \num{0.639} $\pm$ \num{0.07} \\
 &  & GHOSTS-POST & \num{0.606} $\pm$ \num{0.072} & \num{0.595} $\pm$ \num{0.075} & \num{0.384} $\pm$ \num{0.073} & \num{0.625} $\pm$ \num{0.076} \\
 &  & HALO & \num{0.622} $\pm$ \num{0.077} & \num{0.612} $\pm$ \num{0.08} & \num{0.368} $\pm$ \num{0.077} & \num{0.634} $\pm$ \num{0.078} \\
 &  & KoVAE & \num{0.7} $\pm$ \num{0.07} & \num{0.689} $\pm$ \num{0.072} & \num{0.289} $\pm$ \num{0.071} & \num{0.73} $\pm$ \num{0.069} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.542} $\pm$ \num{0.051} & \num{0.538} $\pm$ \num{0.052} & \num{0.453} $\pm$ \num{0.051} & \num{0.564} $\pm$ \num{0.056} \\
 &  & GHOSTS-POST & \num{0.534} $\pm$ \num{0.051} & \num{0.528} $\pm$ \num{0.051} & \num{0.46} $\pm$ \num{0.052} & \num{0.555} $\pm$ \num{0.054} \\
 &  & HALO & \num{0.552} $\pm$ \num{0.043} & \num{0.547} $\pm$ \num{0.044} & \num{0.443} $\pm$ \num{0.044} & \num{0.584} $\pm$ \num{0.045} \\
 &  & KoVAE & \num{0.585} $\pm$ \num{0.053} & \num{0.579} $\pm$ \num{0.053} & \num{0.409} $\pm$ \num{0.054} & \num{0.61} $\pm$ \num{0.056} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.472} $\pm$ \num{0.031} & \num{0.469} $\pm$ \num{0.032} & \num{0.526} $\pm$ \num{0.031} & \num{0.51} $\pm$ \num{0.032} \\
 &  & GHOSTS-POST & \num{0.515} $\pm$ \num{0.034} & \num{0.512} $\pm$ \num{0.035} & \num{0.483} $\pm$ \num{0.033} & \num{0.519} $\pm$ \num{0.034} \\
 &  & HALO & \num{0.501} $\pm$ \num{0.037} & \num{0.499} $\pm$ \num{0.037} & \num{0.496} $\pm$ \num{0.038} & \num{0.507} $\pm$ \num{0.038} \\
 &  & KoVAE & \num{0.544} $\pm$ \num{0.033} & \num{0.542} $\pm$ \num{0.033} & \num{0.453} $\pm$ \num{0.034} & \num{0.552} $\pm$ \num{0.037} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.552} $\pm$ \num{0.022} & \num{0.551} $\pm$ \num{0.022} & \num{0.447} $\pm$ \num{0.022} & \num{0.565} $\pm$ \num{0.023} \\
 &  & GHOSTS & \num{0.483} $\pm$ \num{0.02} & \num{0.483} $\pm$ \num{0.02} & \num{0.516} $\pm$ \num{0.02} & \num{0.494} $\pm$ \num{0.022} \\
 &  & GHOSTS-POST & \num{0.475} $\pm$ \num{0.023} & \num{0.474} $\pm$ \num{0.023} & \num{0.524} $\pm$ \num{0.023} & \num{0.474} $\pm$ \num{0.025} \\
 &  & HALO & \num{0.476} $\pm$ \num{0.025} & \num{0.475} $\pm$ \num{0.024} & \num{0.523} $\pm$ \num{0.025} & \num{0.484} $\pm$ \num{0.025} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.023} & \num{0.498} $\pm$ \num{0.023} & \num{0.499} $\pm$ \num{0.023} & \num{0.508} $\pm$ \num{0.024} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.493} $\pm$ \num{0.015} & \num{0.493} $\pm$ \num{0.015} & \num{0.506} $\pm$ \num{0.016} & \num{0.502} $\pm$ \num{0.017} \\
 &  & GHOSTS & \num{0.493} $\pm$ \num{0.016} & \num{0.493} $\pm$ \num{0.016} & \num{0.506} $\pm$ \num{0.016} & \num{0.499} $\pm$ \num{0.017} \\
 &  & GHOSTS-POST & \num{0.458} $\pm$ \num{0.017} & \num{0.457} $\pm$ \num{0.017} & \num{0.542} $\pm$ \num{0.017} & \num{0.461} $\pm$ \num{0.018} \\
 &  & HALO & \num{0.484} $\pm$ \num{0.017} & \num{0.483} $\pm$ \num{0.017} & \num{0.516} $\pm$ \num{0.017} & \num{0.478} $\pm$ \num{0.017} \\
 &  & KoVAE & \num{0.478} $\pm$ \num{0.015} & \num{0.478} $\pm$ \num{0.015} & \num{0.521} $\pm$ \num{0.015} & \num{0.492} $\pm$ \num{0.015} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.505} $\pm$ \num{0.011} & \num{0.505} $\pm$ \num{0.012} & \num{0.495} $\pm$ \num{0.011} & \num{0.502} $\pm$ \num{0.013} \\
 &  & GHOSTS & \num{0.498} $\pm$ \num{0.011} & \num{0.498} $\pm$ \num{0.011} & \num{0.501} $\pm$ \num{0.011} & \num{0.496} $\pm$ \num{0.012} \\
 &  & GHOSTS-POST & \num{0.492} $\pm$ \num{0.011} & \num{0.492} $\pm$ \num{0.011} & \num{0.507} $\pm$ \num{0.011} & \num{0.486} $\pm$ \num{0.012} \\
 &  & HALO & \num{0.508} $\pm$ \num{0.012} & \num{0.508} $\pm$ \num{0.012} & \num{0.492} $\pm$ \num{0.012} & \num{0.497} $\pm$ \num{0.013} \\
 &  & KoVAE & \num{0.489} $\pm$ \num{0.011} & \num{0.489} $\pm$ \num{0.011} & \num{0.511} $\pm$ \num{0.011} & \num{0.492} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.501} $\pm$ \num{0.007} & \num{0.501} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.007} & \num{0.498} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.503} $\pm$ \num{0.008} & \num{0.503} $\pm$ \num{0.008} & \num{0.497} $\pm$ \num{0.007} & \num{0.502} $\pm$ \num{0.008} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.008} & \num{0.5} $\pm$ \num{0.008} & \num{0.5} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.008} \\
 &  & HALO & \num{0.51} $\pm$ \num{0.007} & \num{0.509} $\pm$ \num{0.007} & \num{0.49} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} \\
 &  & KoVAE & \num{0.498} $\pm$ \num{0.007} & \num{0.498} $\pm$ \num{0.007} & \num{0.502} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.008} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.504} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.006} \\
 &  & GHOSTS & \num{0.496} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.495} $\pm$ \num{0.007} \\
 &  & GHOSTS-POST & \num{0.494} $\pm$ \num{0.006} & \num{0.494} $\pm$ \num{0.006} & \num{0.506} $\pm$ \num{0.006} & \num{0.492} $\pm$ \num{0.007} \\
 &  & HALO & \num{0.512} $\pm$ \num{0.006} & \num{0.512} $\pm$ \num{0.006} & \num{0.488} $\pm$ \num{0.006} & \num{0.503} $\pm$ \num{0.006} \\
 &  & KoVAE & \num{0.507} $\pm$ \num{0.006} & \num{0.507} $\pm$ \num{0.006} & \num{0.493} $\pm$ \num{0.006} & \num{0.503} $\pm$ \num{0.006} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.511} $\pm$ \num{0.004} & \num{0.511} $\pm$ \num{0.004} & \num{0.489} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.504} $\pm$ \num{0.004} & \num{0.504} $\pm$ \num{0.004} & \num{0.496} $\pm$ \num{0.004} & \num{0.501} $\pm$ \num{0.004} \\
 &  & GHOSTS-POST & \num{0.502} $\pm$ \num{0.004} & \num{0.502} $\pm$ \num{0.004} & \num{0.498} $\pm$ \num{0.004} & \num{0.499} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.517} $\pm$ \num{0.004} & \num{0.517} $\pm$ \num{0.004} & \num{0.483} $\pm$ \num{0.004} & \num{0.51} $\pm$ \num{0.004} \\
 &  & KoVAE & \num{0.506} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.004} & \num{0.494} $\pm$ \num{0.004} & \num{0.504} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.002} & \num{0.496} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.505} $\pm$ \num{0.002} & \num{0.505} $\pm$ \num{0.002} & \num{0.495} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.601} $\pm$ \num{0.043} & \num{0.203} $\pm$ \num{0.085} & \num{0.0} $\pm$ \num{0.0} & \num{0.601} $\pm$ \num{0.043} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{DOMIAS-KDE}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.62} $\pm$ \num{0.081} & \num{0.61} $\pm$ \num{0.084} & \num{0.369} $\pm$ \num{0.081} & \num{0.665} $\pm$ \num{0.084} \\
 &  & HALO & \num{0.621} $\pm$ \num{0.072} & \num{0.611} $\pm$ \num{0.071} & \num{0.37} $\pm$ \num{0.076} & \num{0.653} $\pm$ \num{0.084} \\
 &  & KoVAE & \num{0.717} $\pm$ \num{0.066} & \num{0.707} $\pm$ \num{0.069} & \num{0.272} $\pm$ \num{0.066} & \num{0.771} $\pm$ \num{0.061} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.588} $\pm$ \num{0.052} & \num{0.583} $\pm$ \num{0.053} & \num{0.407} $\pm$ \num{0.054} & \num{0.622} $\pm$ \num{0.057} \\
 &  & HALO & \num{0.572} $\pm$ \num{0.049} & \num{0.567} $\pm$ \num{0.051} & \num{0.424} $\pm$ \num{0.049} & \num{0.602} $\pm$ \num{0.055} \\
 &  & KoVAE & \num{0.641} $\pm$ \num{0.048} & \num{0.637} $\pm$ \num{0.05} & \num{0.354} $\pm$ \num{0.047} & \num{0.661} $\pm$ \num{0.051} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.877} $\pm$ \num{0.027} & \num{0.875} $\pm$ \num{0.027} & \num{0.12} $\pm$ \num{0.027} & \num{0.96} $\pm$ \num{0.011} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.561} $\pm$ \num{0.04} & \num{0.559} $\pm$ \num{0.039} & \num{0.437} $\pm$ \num{0.041} & \num{0.589} $\pm$ \num{0.042} \\
 &  & HALO & \num{0.512} $\pm$ \num{0.037} & \num{0.509} $\pm$ \num{0.037} & \num{0.485} $\pm$ \num{0.037} & \num{0.516} $\pm$ \num{0.04} \\
 &  & KoVAE & \num{0.554} $\pm$ \num{0.034} & \num{0.551} $\pm$ \num{0.034} & \num{0.444} $\pm$ \num{0.034} & \num{0.539} $\pm$ \num{0.038} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.469} $\pm$ \num{0.024} & \num{0.468} $\pm$ \num{0.024} & \num{0.53} $\pm$ \num{0.024} & \num{0.467} $\pm$ \num{0.028} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.496} $\pm$ \num{0.022} & \num{0.494} $\pm$ \num{0.022} & \num{0.503} $\pm$ \num{0.022} & \num{0.523} $\pm$ \num{0.026} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.024} & \num{0.499} $\pm$ \num{0.024} & \num{0.498} $\pm$ \num{0.024} & \num{0.49} $\pm$ \num{0.027} \\
 &  & KoVAE & \num{0.512} $\pm$ \num{0.024} & \num{0.511} $\pm$ \num{0.024} & \num{0.486} $\pm$ \num{0.024} & \num{0.502} $\pm$ \num{0.026} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.483} $\pm$ \num{0.015} & \num{0.482} $\pm$ \num{0.015} & \num{0.517} $\pm$ \num{0.015} & \num{0.466} $\pm$ \num{0.018} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.483} $\pm$ \num{0.016} & \num{0.482} $\pm$ \num{0.016} & \num{0.517} $\pm$ \num{0.016} & \num{0.493} $\pm$ \num{0.018} \\
 &  & HALO & \num{0.477} $\pm$ \num{0.016} & \num{0.476} $\pm$ \num{0.015} & \num{0.523} $\pm$ \num{0.016} & \num{0.474} $\pm$ \num{0.017} \\
 &  & KoVAE & \num{0.475} $\pm$ \num{0.016} & \num{0.475} $\pm$ \num{0.016} & \num{0.524} $\pm$ \num{0.016} & \num{0.478} $\pm$ \num{0.018} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.494} $\pm$ \num{0.012} & \num{0.494} $\pm$ \num{0.013} & \num{0.506} $\pm$ \num{0.012} & \num{0.49} $\pm$ \num{0.013} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.509} $\pm$ \num{0.011} & \num{0.509} $\pm$ \num{0.011} & \num{0.491} $\pm$ \num{0.011} & \num{0.511} $\pm$ \num{0.013} \\
 &  & HALO & \num{0.492} $\pm$ \num{0.012} & \num{0.492} $\pm$ \num{0.012} & \num{0.507} $\pm$ \num{0.012} & \num{0.496} $\pm$ \num{0.012} \\
 &  & KoVAE & \num{0.494} $\pm$ \num{0.012} & \num{0.494} $\pm$ \num{0.012} & \num{0.506} $\pm$ \num{0.012} & \num{0.485} $\pm$ \num{0.013} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.492} $\pm$ \num{0.007} & \num{0.492} $\pm$ \num{0.007} & \num{0.508} $\pm$ \num{0.007} & \num{0.497} $\pm$ \num{0.008} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.495} $\pm$ \num{0.008} & \num{0.495} $\pm$ \num{0.008} & \num{0.505} $\pm$ \num{0.008} & \num{0.497} $\pm$ \num{0.009} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.007} & \num{0.504} $\pm$ \num{0.007} & \num{0.496} $\pm$ \num{0.007} & \num{0.509} $\pm$ \num{0.008} \\
 &  & KoVAE & \num{0.504} $\pm$ \num{0.008} & \num{0.504} $\pm$ \num{0.008} & \num{0.496} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.491} $\pm$ \num{0.006} & \num{0.491} $\pm$ \num{0.006} & \num{0.508} $\pm$ \num{0.006} & \num{0.493} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.006} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.51} $\pm$ \num{0.007} \\
 &  & KoVAE & \num{0.496} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.498} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.502} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.5} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.505} $\pm$ \num{0.002} & \num{0.086} $\pm$ \num{0.003} & \num{0.077} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.002} \\
 &  & GHOSTS-POST & \num{0.508} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.004} & \num{0.492} $\pm$ \num{0.004} & \num{0.509} $\pm$ \num{0.005} \\
 &  & HALO & \num{0.513} $\pm$ \num{0.004} & \num{0.513} $\pm$ \num{0.004} & \num{0.487} $\pm$ \num{0.004} & \num{0.52} $\pm$ \num{0.004} \\
 &  & KoVAE & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.501} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.503} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.002} & \num{0.497} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.507} $\pm$ \num{0.003} & \num{0.507} $\pm$ \num{0.003} & \num{0.493} $\pm$ \num{0.003} & \num{0.509} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.5} $\pm$ \num{0.002} & \num{0.5} $\pm$ \num{0.002} & \num{0.5} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.002} \\
 &  & GHOSTS-POST & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.002} & \num{0.505} $\pm$ \num{0.002} & \num{0.495} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{DOMIAS-eq1}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.964} $\pm$ \num{0.039} & \num{0.958} $\pm$ \num{0.041} & \num{0.03} $\pm$ \num{0.04} & \num{0.975} $\pm$ \num{0.024} \\
 &  & GHOSTS & \num{0.581} $\pm$ \num{0.082} & \num{0.568} $\pm$ \num{0.082} & \num{0.407} $\pm$ \num{0.086} & \num{0.598} $\pm$ \num{0.08} \\
 &  & GHOSTS-POST & \num{0.608} $\pm$ \num{0.073} & \num{0.597} $\pm$ \num{0.077} & \num{0.381} $\pm$ \num{0.072} & \num{0.61} $\pm$ \num{0.074} \\
 &  & HALO & \num{0.567} $\pm$ \num{0.064} & \num{0.558} $\pm$ \num{0.067} & \num{0.423} $\pm$ \num{0.065} & \num{0.606} $\pm$ \num{0.07} \\
 &  & KoVAE & \num{0.719} $\pm$ \num{0.072} & \num{0.709} $\pm$ \num{0.069} & \num{0.271} $\pm$ \num{0.079} & \num{0.792} $\pm$ \num{0.064} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.559} $\pm$ \num{0.05} & \num{0.554} $\pm$ \num{0.05} & \num{0.437} $\pm$ \num{0.051} & \num{0.552} $\pm$ \num{0.056} \\
 &  & GHOSTS-POST & \num{0.558} $\pm$ \num{0.055} & \num{0.554} $\pm$ \num{0.056} & \num{0.437} $\pm$ \num{0.056} & \num{0.57} $\pm$ \num{0.06} \\
 &  & HALO & \num{0.564} $\pm$ \num{0.051} & \num{0.557} $\pm$ \num{0.051} & \num{0.43} $\pm$ \num{0.052} & \num{0.605} $\pm$ \num{0.055} \\
 &  & KoVAE & \num{0.666} $\pm$ \num{0.049} & \num{0.66} $\pm$ \num{0.05} & \num{0.327} $\pm$ \num{0.05} & \num{0.686} $\pm$ \num{0.051} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.487} $\pm$ \num{0.032} & \num{0.484} $\pm$ \num{0.033} & \num{0.51} $\pm$ \num{0.033} & \num{0.488} $\pm$ \num{0.036} \\
 &  & GHOSTS-POST & \num{0.505} $\pm$ \num{0.031} & \num{0.503} $\pm$ \num{0.031} & \num{0.492} $\pm$ \num{0.031} & \num{0.499} $\pm$ \num{0.035} \\
 &  & HALO & \num{0.509} $\pm$ \num{0.036} & \num{0.506} $\pm$ \num{0.036} & \num{0.488} $\pm$ \num{0.036} & \num{0.519} $\pm$ \num{0.039} \\
 &  & KoVAE & \num{0.538} $\pm$ \num{0.035} & \num{0.536} $\pm$ \num{0.036} & \num{0.46} $\pm$ \num{0.034} & \num{0.579} $\pm$ \num{0.035} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.511} $\pm$ \num{0.025} & \num{0.51} $\pm$ \num{0.025} & \num{0.488} $\pm$ \num{0.025} & \num{0.539} $\pm$ \num{0.025} \\
 &  & GHOSTS & \num{0.481} $\pm$ \num{0.018} & \num{0.48} $\pm$ \num{0.018} & \num{0.518} $\pm$ \num{0.018} & \num{0.482} $\pm$ \num{0.024} \\
 &  & GHOSTS-POST & \num{0.449} $\pm$ \num{0.023} & \num{0.448} $\pm$ \num{0.023} & \num{0.551} $\pm$ \num{0.023} & \num{0.452} $\pm$ \num{0.027} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.022} & \num{0.506} $\pm$ \num{0.022} & \num{0.493} $\pm$ \num{0.021} & \num{0.495} $\pm$ \num{0.025} \\
 &  & KoVAE & \num{0.496} $\pm$ \num{0.021} & \num{0.495} $\pm$ \num{0.021} & \num{0.502} $\pm$ \num{0.021} & \num{0.504} $\pm$ \num{0.024} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.487} $\pm$ \num{0.016} & \num{0.487} $\pm$ \num{0.016} & \num{0.512} $\pm$ \num{0.016} & \num{0.484} $\pm$ \num{0.019} \\
 &  & GHOSTS & \num{0.486} $\pm$ \num{0.017} & \num{0.486} $\pm$ \num{0.017} & \num{0.513} $\pm$ \num{0.017} & \num{0.483} $\pm$ \num{0.021} \\
 &  & GHOSTS-POST & \num{0.462} $\pm$ \num{0.016} & \num{0.462} $\pm$ \num{0.016} & \num{0.538} $\pm$ \num{0.016} & \num{0.458} $\pm$ \num{0.019} \\
 &  & HALO & \num{0.47} $\pm$ \num{0.015} & \num{0.469} $\pm$ \num{0.015} & \num{0.53} $\pm$ \num{0.015} & \num{0.472} $\pm$ \num{0.018} \\
 &  & KoVAE & \num{0.484} $\pm$ \num{0.014} & \num{0.483} $\pm$ \num{0.014} & \num{0.516} $\pm$ \num{0.014} & \num{0.474} $\pm$ \num{0.017} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.509} $\pm$ \num{0.011} & \num{0.509} $\pm$ \num{0.011} & \num{0.491} $\pm$ \num{0.011} & \num{0.499} $\pm$ \num{0.013} \\
 &  & GHOSTS & \num{0.503} $\pm$ \num{0.01} & \num{0.502} $\pm$ \num{0.01} & \num{0.497} $\pm$ \num{0.01} & \num{0.507} $\pm$ \num{0.013} \\
 &  & GHOSTS-POST & \num{0.491} $\pm$ \num{0.012} & \num{0.491} $\pm$ \num{0.012} & \num{0.509} $\pm$ \num{0.013} & \num{0.486} $\pm$ \num{0.014} \\
 &  & HALO & \num{0.496} $\pm$ \num{0.012} & \num{0.496} $\pm$ \num{0.012} & \num{0.503} $\pm$ \num{0.012} & \num{0.501} $\pm$ \num{0.013} \\
 &  & KoVAE & \num{0.493} $\pm$ \num{0.01} & \num{0.492} $\pm$ \num{0.01} & \num{0.507} $\pm$ \num{0.01} & \num{0.488} $\pm$ \num{0.013} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.501} $\pm$ \num{0.007} & \num{0.501} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.009} \\
 &  & GHOSTS & \num{0.498} $\pm$ \num{0.007} & \num{0.497} $\pm$ \num{0.007} & \num{0.502} $\pm$ \num{0.007} & \num{0.498} $\pm$ \num{0.009} \\
 &  & GHOSTS-POST & \num{0.494} $\pm$ \num{0.008} & \num{0.494} $\pm$ \num{0.008} & \num{0.506} $\pm$ \num{0.008} & \num{0.495} $\pm$ \num{0.009} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.007} & \num{0.506} $\pm$ \num{0.007} & \num{0.494} $\pm$ \num{0.007} & \num{0.51} $\pm$ \num{0.008} \\
 &  & KoVAE & \num{0.501} $\pm$ \num{0.008} & \num{0.501} $\pm$ \num{0.008} & \num{0.499} $\pm$ \num{0.008} & \num{0.5} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.498} $\pm$ \num{0.007} & \num{0.498} $\pm$ \num{0.007} & \num{0.502} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.498} $\pm$ \num{0.006} & \num{0.498} $\pm$ \num{0.006} & \num{0.502} $\pm$ \num{0.006} & \num{0.493} $\pm$ \num{0.007} \\
 &  & GHOSTS-POST & \num{0.494} $\pm$ \num{0.006} & \num{0.494} $\pm$ \num{0.006} & \num{0.506} $\pm$ \num{0.006} & \num{0.493} $\pm$ \num{0.007} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.512} $\pm$ \num{0.007} \\
 &  & KoVAE & \num{0.504} $\pm$ \num{0.006} & \num{0.503} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.506} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.501} $\pm$ \num{0.004} & \num{0.501} $\pm$ \num{0.004} & \num{0.499} $\pm$ \num{0.004} & \num{0.501} $\pm$ \num{0.005} \\
 &  & GHOSTS-POST & \num{0.501} $\pm$ \num{0.004} & \num{0.501} $\pm$ \num{0.004} & \num{0.499} $\pm$ \num{0.004} & \num{0.501} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.511} $\pm$ \num{0.003} & \num{0.511} $\pm$ \num{0.003} & \num{0.489} $\pm$ \num{0.003} & \num{0.52} $\pm$ \num{0.004} \\
 &  & KoVAE & \num{0.503} $\pm$ \num{0.004} & \num{0.503} $\pm$ \num{0.004} & \num{0.497} $\pm$ \num{0.004} & \num{0.505} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.51} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.504} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.002} & \num{0.496} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.002} & \num{0.496} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{GAN-Leak-cal}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.685} $\pm$ \num{0.243} & \num{0.37} $\pm$ \num{0.485} & \num{0.0} $\pm$ \num{0.0} & \num{0.981} $\pm$ \num{0.018} \\
 &  & GHOSTS & \num{0.539} $\pm$ \num{0.03} & \num{0.078} $\pm$ \num{0.059} & \num{0.0} $\pm$ \num{0.0} & \num{0.539} $\pm$ \num{0.03} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.056} & \num{0.242} $\pm$ \num{0.082} & \num{0.241} $\pm$ \num{0.086} & \num{0.5} $\pm$ \num{0.056} \\
 &  & HALO & \num{0.486} $\pm$ \num{0.065} & \num{0.272} $\pm$ \num{0.217} & \num{0.3} $\pm$ \num{0.24} & \num{0.481} $\pm$ \num{0.081} \\
 &  & KoVAE & \num{0.64} $\pm$ \num{0.101} & \num{0.484} $\pm$ \num{0.269} & \num{0.205} $\pm$ \num{0.137} & \num{0.68} $\pm$ \num{0.073} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.94} $\pm$ \num{0.024} \\
 &  & GHOSTS & \num{0.489} $\pm$ \num{0.014} & \num{0.02} $\pm$ \num{0.018} & \num{0.041} $\pm$ \num{0.024} & \num{0.489} $\pm$ \num{0.014} \\
 &  & GHOSTS-POST & \num{0.453} $\pm$ \num{0.051} & \num{0.312} $\pm$ \num{0.068} & \num{0.405} $\pm$ \num{0.065} & \num{0.453} $\pm$ \num{0.051} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.461} $\pm$ \num{0.041} \\
 &  & KoVAE & \num{0.579} $\pm$ \num{0.052} & \num{0.486} $\pm$ \num{0.12} & \num{0.329} $\pm$ \num{0.093} & \num{0.584} $\pm$ \num{0.051} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.847} $\pm$ \num{0.023} \\
 &  & GHOSTS & \num{0.509} $\pm$ \num{0.012} & \num{0.04} $\pm$ \num{0.02} & \num{0.021} $\pm$ \num{0.013} & \num{0.509} $\pm$ \num{0.012} \\
 &  & GHOSTS-POST & \num{0.526} $\pm$ \num{0.028} & \num{0.321} $\pm$ \num{0.041} & \num{0.269} $\pm$ \num{0.042} & \num{0.525} $\pm$ \num{0.028} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.511} $\pm$ \num{0.032} \\
 &  & KoVAE & \num{0.569} $\pm$ \num{0.039} & \num{0.491} $\pm$ \num{0.049} & \num{0.353} $\pm$ \num{0.053} & \num{0.567} $\pm$ \num{0.039} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.522} $\pm$ \num{0.012} \\
 &  & GHOSTS & \num{0.501} $\pm$ \num{0.007} & \num{0.029} $\pm$ \num{0.01} & \num{0.028} $\pm$ \num{0.01} & \num{0.501} $\pm$ \num{0.007} \\
 &  & GHOSTS-POST & \num{0.514} $\pm$ \num{0.022} & \num{0.332} $\pm$ \num{0.029} & \num{0.304} $\pm$ \num{0.031} & \num{0.515} $\pm$ \num{0.022} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.492} $\pm$ \num{0.017} \\
 &  & KoVAE & \num{0.535} $\pm$ \num{0.022} & \num{0.487} $\pm$ \num{0.09} & \num{0.418} $\pm$ \num{0.081} & \num{0.535} $\pm$ \num{0.021} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.008} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.005} & \num{0.026} $\pm$ \num{0.006} & \num{0.022} $\pm$ \num{0.006} & \num{0.502} $\pm$ \num{0.005} \\
 &  & GHOSTS-POST & \num{0.49} $\pm$ \num{0.015} & \num{0.272} $\pm$ \num{0.022} & \num{0.292} $\pm$ \num{0.021} & \num{0.491} $\pm$ \num{0.015} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.498} $\pm$ \num{0.01} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.525} $\pm$ \num{0.013} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.005} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.004} & \num{0.034} $\pm$ \num{0.006} & \num{0.029} $\pm$ \num{0.006} & \num{0.502} $\pm$ \num{0.004} \\
 &  & GHOSTS-POST & \num{0.51} $\pm$ \num{0.011} & \num{0.333} $\pm$ \num{0.015} & \num{0.314} $\pm$ \num{0.013} & \num{0.509} $\pm$ \num{0.011} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.006} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.504} $\pm$ \num{0.01} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.499} $\pm$ \num{0.005} & \num{0.089} $\pm$ \num{0.006} & \num{0.092} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.005} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.504} $\pm$ \num{0.008} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.495} $\pm$ \num{0.005} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.518} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.497} $\pm$ \num{0.006} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.505} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.504} $\pm$ \num{0.004} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.002} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.505} $\pm$ \num{0.002} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.504} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.498} $\pm$ \num{0.002} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.001} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.002} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{GANLeak-Breugel}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.643} $\pm$ \num{0.039} & \num{0.286} $\pm$ \num{0.077} & \num{0.0} $\pm$ \num{0.0} & \num{0.643} $\pm$ \num{0.039} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{0.53} $\pm$ \num{0.015} & \num{0.059} $\pm$ \num{0.03} & \num{0.0} $\pm$ \num{0.0} & \num{0.53} $\pm$ \num{0.015} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{GANLeak-DTW}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.626} $\pm$ \num{0.083} & \num{0.626} $\pm$ \num{0.083} & \num{0.374} $\pm$ \num{0.083} & \num{0.698} $\pm$ \num{0.083} \\
 &  & GHOSTS-POST & \num{0.702} $\pm$ \num{0.067} & \num{0.702} $\pm$ \num{0.067} & \num{0.298} $\pm$ \num{0.067} & \num{0.772} $\pm$ \num{0.066} \\
 &  & HALO & \num{0.664} $\pm$ \num{0.078} & \num{0.664} $\pm$ \num{0.078} & \num{0.336} $\pm$ \num{0.078} & \num{0.675} $\pm$ \num{0.083} \\
 &  & KoVAE & \num{0.726} $\pm$ \num{0.073} & \num{0.726} $\pm$ \num{0.073} & \num{0.274} $\pm$ \num{0.073} & \num{0.76} $\pm$ \num{0.069} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.523} $\pm$ \num{0.049} & \num{0.523} $\pm$ \num{0.049} & \num{0.477} $\pm$ \num{0.049} & \num{0.58} $\pm$ \num{0.056} \\
 &  & GHOSTS-POST & \num{0.585} $\pm$ \num{0.051} & \num{0.585} $\pm$ \num{0.051} & \num{0.415} $\pm$ \num{0.051} & \num{0.593} $\pm$ \num{0.058} \\
 &  & HALO & \num{0.549} $\pm$ \num{0.049} & \num{0.549} $\pm$ \num{0.049} & \num{0.451} $\pm$ \num{0.049} & \num{0.592} $\pm$ \num{0.054} \\
 &  & KoVAE & \num{0.558} $\pm$ \num{0.053} & \num{0.558} $\pm$ \num{0.053} & \num{0.442} $\pm$ \num{0.053} & \num{0.622} $\pm$ \num{0.055} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.971} $\pm$ \num{0.016} & \num{0.971} $\pm$ \num{0.016} & \num{0.029} $\pm$ \num{0.016} & \num{0.993} $\pm$ \num{0.005} \\
 &  & GHOSTS & \num{0.522} $\pm$ \num{0.036} & \num{0.522} $\pm$ \num{0.036} & \num{0.478} $\pm$ \num{0.036} & \num{0.539} $\pm$ \num{0.039} \\
 &  & GHOSTS-POST & \num{0.562} $\pm$ \num{0.035} & \num{0.562} $\pm$ \num{0.035} & \num{0.438} $\pm$ \num{0.035} & \num{0.567} $\pm$ \num{0.038} \\
 &  & HALO & \num{0.512} $\pm$ \num{0.035} & \num{0.512} $\pm$ \num{0.035} & \num{0.488} $\pm$ \num{0.035} & \num{0.52} $\pm$ \num{0.037} \\
 &  & KoVAE & \num{0.522} $\pm$ \num{0.035} & \num{0.522} $\pm$ \num{0.035} & \num{0.478} $\pm$ \num{0.035} & \num{0.545} $\pm$ \num{0.039} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.533} $\pm$ \num{0.023} & \num{0.533} $\pm$ \num{0.023} & \num{0.467} $\pm$ \num{0.023} & \num{0.559} $\pm$ \num{0.025} \\
 &  & GHOSTS & \num{0.476} $\pm$ \num{0.021} & \num{0.476} $\pm$ \num{0.021} & \num{0.524} $\pm$ \num{0.021} & \num{0.491} $\pm$ \num{0.025} \\
 &  & GHOSTS-POST & \num{0.47} $\pm$ \num{0.021} & \num{0.47} $\pm$ \num{0.021} & \num{0.53} $\pm$ \num{0.021} & \num{0.473} $\pm$ \num{0.024} \\
 &  & HALO & \num{0.473} $\pm$ \num{0.023} & \num{0.473} $\pm$ \num{0.023} & \num{0.527} $\pm$ \num{0.023} & \num{0.473} $\pm$ \num{0.025} \\
 &  & KoVAE & \num{0.486} $\pm$ \num{0.022} & \num{0.486} $\pm$ \num{0.022} & \num{0.514} $\pm$ \num{0.022} & \num{0.5} $\pm$ \num{0.025} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.483} $\pm$ \num{0.016} & \num{0.483} $\pm$ \num{0.016} & \num{0.517} $\pm$ \num{0.016} & \num{0.497} $\pm$ \num{0.018} \\
 &  & GHOSTS & \num{0.486} $\pm$ \num{0.016} & \num{0.486} $\pm$ \num{0.016} & \num{0.514} $\pm$ \num{0.016} & \num{0.487} $\pm$ \num{0.019} \\
 &  & GHOSTS-POST & \num{0.456} $\pm$ \num{0.013} & \num{0.456} $\pm$ \num{0.013} & \num{0.544} $\pm$ \num{0.013} & \num{0.472} $\pm$ \num{0.017} \\
 &  & HALO & \num{0.479} $\pm$ \num{0.016} & \num{0.479} $\pm$ \num{0.016} & \num{0.521} $\pm$ \num{0.016} & \num{0.467} $\pm$ \num{0.018} \\
 &  & KoVAE & \num{0.471} $\pm$ \num{0.015} & \num{0.471} $\pm$ \num{0.015} & \num{0.529} $\pm$ \num{0.015} & \num{0.482} $\pm$ \num{0.018} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.502} $\pm$ \num{0.011} & \num{0.502} $\pm$ \num{0.011} & \num{0.498} $\pm$ \num{0.011} & \num{0.502} $\pm$ \num{0.014} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.011} & \num{0.5} $\pm$ \num{0.011} & \num{0.5} $\pm$ \num{0.011} & \num{0.498} $\pm$ \num{0.012} \\
 &  & GHOSTS-POST & \num{0.501} $\pm$ \num{0.011} & \num{0.501} $\pm$ \num{0.011} & \num{0.499} $\pm$ \num{0.011} & \num{0.495} $\pm$ \num{0.012} \\
 &  & HALO & \num{0.489} $\pm$ \num{0.011} & \num{0.489} $\pm$ \num{0.011} & \num{0.511} $\pm$ \num{0.011} & \num{0.495} $\pm$ \num{0.013} \\
 &  & KoVAE & \num{0.489} $\pm$ \num{0.011} & \num{0.489} $\pm$ \num{0.011} & \num{0.511} $\pm$ \num{0.011} & \num{0.49} $\pm$ \num{0.013} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.497} $\pm$ \num{0.007} & \num{0.497} $\pm$ \num{0.007} & \num{0.503} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.009} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.009} & \num{0.502} $\pm$ \num{0.009} & \num{0.498} $\pm$ \num{0.009} & \num{0.501} $\pm$ \num{0.009} \\
 &  & GHOSTS-POST & \num{0.501} $\pm$ \num{0.008} & \num{0.501} $\pm$ \num{0.008} & \num{0.499} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.008} \\
 &  & HALO & \num{0.501} $\pm$ \num{0.008} & \num{0.501} $\pm$ \num{0.008} & \num{0.499} $\pm$ \num{0.008} & \num{0.513} $\pm$ \num{0.008} \\
 &  & KoVAE & \num{0.498} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.008} & \num{0.502} $\pm$ \num{0.008} & \num{0.5} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.499} $\pm$ \num{0.005} & \num{0.499} $\pm$ \num{0.005} & \num{0.501} $\pm$ \num{0.005} & \num{0.5} $\pm$ \num{0.007} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.499} $\pm$ \num{0.007} \\
 &  & HALO & \num{0.508} $\pm$ \num{0.006} & \num{0.508} $\pm$ \num{0.006} & \num{0.492} $\pm$ \num{0.006} & \num{0.516} $\pm$ \num{0.007} \\
 &  & KoVAE & \num{0.505} $\pm$ \num{0.006} & \num{0.505} $\pm$ \num{0.006} & \num{0.495} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.508} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.004} & \num{0.492} $\pm$ \num{0.004} & \num{0.507} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.505} $\pm$ \num{0.004} & \num{0.505} $\pm$ \num{0.004} & \num{0.495} $\pm$ \num{0.004} & \num{0.505} $\pm$ \num{0.005} \\
 &  & GHOSTS-POST & \num{0.506} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.004} & \num{0.494} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.005} \\
 &  & HALO & \num{0.518} $\pm$ \num{0.004} & \num{0.518} $\pm$ \num{0.004} & \num{0.482} $\pm$ \num{0.004} & \num{0.524} $\pm$ \num{0.005} \\
 &  & KoVAE & \num{0.507} $\pm$ \num{0.004} & \num{0.507} $\pm$ \num{0.004} & \num{0.493} $\pm$ \num{0.004} & \num{0.505} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.502} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.51} $\pm$ \num{0.003} & \num{0.51} $\pm$ \num{0.003} & \num{0.49} $\pm$ \num{0.003} & \num{0.511} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.002} & \num{0.505} $\pm$ \num{0.002} & \num{0.495} $\pm$ \num{0.002} & \num{0.505} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{GANLeak-\|\cdot\|}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.614} $\pm$ \num{0.069} & \num{0.614} $\pm$ \num{0.069} & \num{0.386} $\pm$ \num{0.069} & \num{0.662} $\pm$ \num{0.072} \\
 &  & GHOSTS-POST & \num{0.652} $\pm$ \num{0.073} & \num{0.652} $\pm$ \num{0.073} & \num{0.348} $\pm$ \num{0.073} & \num{0.685} $\pm$ \num{0.074} \\
 &  & HALO & \num{0.617} $\pm$ \num{0.071} & \num{0.617} $\pm$ \num{0.071} & \num{0.383} $\pm$ \num{0.071} & \num{0.628} $\pm$ \num{0.074} \\
 &  & KoVAE & \num{0.688} $\pm$ \num{0.075} & \num{0.688} $\pm$ \num{0.075} & \num{0.312} $\pm$ \num{0.075} & \num{0.76} $\pm$ \num{0.069} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.549} $\pm$ \num{0.052} & \num{0.549} $\pm$ \num{0.052} & \num{0.451} $\pm$ \num{0.052} & \num{0.571} $\pm$ \num{0.06} \\
 &  & GHOSTS-POST & \num{0.527} $\pm$ \num{0.05} & \num{0.527} $\pm$ \num{0.05} & \num{0.473} $\pm$ \num{0.05} & \num{0.535} $\pm$ \num{0.061} \\
 &  & HALO & \num{0.549} $\pm$ \num{0.044} & \num{0.549} $\pm$ \num{0.044} & \num{0.451} $\pm$ \num{0.044} & \num{0.586} $\pm$ \num{0.053} \\
 &  & KoVAE & \num{0.581} $\pm$ \num{0.052} & \num{0.581} $\pm$ \num{0.052} & \num{0.419} $\pm$ \num{0.052} & \num{0.635} $\pm$ \num{0.051} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.465} $\pm$ \num{0.03} & \num{0.465} $\pm$ \num{0.03} & \num{0.535} $\pm$ \num{0.03} & \num{0.516} $\pm$ \num{0.035} \\
 &  & GHOSTS-POST & \num{0.528} $\pm$ \num{0.032} & \num{0.528} $\pm$ \num{0.032} & \num{0.472} $\pm$ \num{0.032} & \num{0.53} $\pm$ \num{0.034} \\
 &  & HALO & \num{0.522} $\pm$ \num{0.036} & \num{0.522} $\pm$ \num{0.036} & \num{0.478} $\pm$ \num{0.036} & \num{0.521} $\pm$ \num{0.037} \\
 &  & KoVAE & \num{0.542} $\pm$ \num{0.033} & \num{0.542} $\pm$ \num{0.033} & \num{0.458} $\pm$ \num{0.033} & \num{0.559} $\pm$ \num{0.038} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.556} $\pm$ \num{0.022} & \num{0.556} $\pm$ \num{0.022} & \num{0.444} $\pm$ \num{0.022} & \num{0.6} $\pm$ \num{0.026} \\
 &  & GHOSTS & \num{0.484} $\pm$ \num{0.02} & \num{0.484} $\pm$ \num{0.02} & \num{0.516} $\pm$ \num{0.02} & \num{0.493} $\pm$ \num{0.024} \\
 &  & GHOSTS-POST & \num{0.475} $\pm$ \num{0.023} & \num{0.475} $\pm$ \num{0.023} & \num{0.525} $\pm$ \num{0.023} & \num{0.463} $\pm$ \num{0.026} \\
 &  & HALO & \num{0.474} $\pm$ \num{0.025} & \num{0.474} $\pm$ \num{0.025} & \num{0.526} $\pm$ \num{0.025} & \num{0.481} $\pm$ \num{0.027} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.023} & \num{0.502} $\pm$ \num{0.023} & \num{0.498} $\pm$ \num{0.023} & \num{0.518} $\pm$ \num{0.024} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.494} $\pm$ \num{0.016} & \num{0.494} $\pm$ \num{0.016} & \num{0.506} $\pm$ \num{0.016} & \num{0.508} $\pm$ \num{0.018} \\
 &  & GHOSTS & \num{0.498} $\pm$ \num{0.016} & \num{0.498} $\pm$ \num{0.016} & \num{0.502} $\pm$ \num{0.016} & \num{0.497} $\pm$ \num{0.019} \\
 &  & GHOSTS-POST & \num{0.449} $\pm$ \num{0.016} & \num{0.449} $\pm$ \num{0.016} & \num{0.551} $\pm$ \num{0.016} & \num{0.462} $\pm$ \num{0.019} \\
 &  & HALO & \num{0.487} $\pm$ \num{0.015} & \num{0.487} $\pm$ \num{0.015} & \num{0.513} $\pm$ \num{0.015} & \num{0.475} $\pm$ \num{0.018} \\
 &  & KoVAE & \num{0.48} $\pm$ \num{0.015} & \num{0.48} $\pm$ \num{0.015} & \num{0.52} $\pm$ \num{0.015} & \num{0.49} $\pm$ \num{0.017} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.503} $\pm$ \num{0.012} & \num{0.503} $\pm$ \num{0.012} & \num{0.497} $\pm$ \num{0.012} & \num{0.508} $\pm$ \num{0.014} \\
 &  & GHOSTS & \num{0.498} $\pm$ \num{0.01} & \num{0.498} $\pm$ \num{0.01} & \num{0.502} $\pm$ \num{0.01} & \num{0.504} $\pm$ \num{0.012} \\
 &  & GHOSTS-POST & \num{0.492} $\pm$ \num{0.011} & \num{0.492} $\pm$ \num{0.011} & \num{0.508} $\pm$ \num{0.011} & \num{0.489} $\pm$ \num{0.012} \\
 &  & HALO & \num{0.51} $\pm$ \num{0.012} & \num{0.51} $\pm$ \num{0.012} & \num{0.49} $\pm$ \num{0.012} & \num{0.498} $\pm$ \num{0.013} \\
 &  & KoVAE & \num{0.49} $\pm$ \num{0.011} & \num{0.49} $\pm$ \num{0.011} & \num{0.51} $\pm$ \num{0.011} & \num{0.498} $\pm$ \num{0.013} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} & \num{0.502} $\pm$ \num{0.008} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.008} & \num{0.502} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.008} & \num{0.506} $\pm$ \num{0.009} \\
 &  & GHOSTS-POST & \num{0.502} $\pm$ \num{0.007} & \num{0.502} $\pm$ \num{0.007} & \num{0.498} $\pm$ \num{0.007} & \num{0.501} $\pm$ \num{0.008} \\
 &  & HALO & \num{0.511} $\pm$ \num{0.007} & \num{0.511} $\pm$ \num{0.007} & \num{0.489} $\pm$ \num{0.007} & \num{0.51} $\pm$ \num{0.008} \\
 &  & KoVAE & \num{0.496} $\pm$ \num{0.007} & \num{0.496} $\pm$ \num{0.007} & \num{0.504} $\pm$ \num{0.007} & \num{0.502} $\pm$ \num{0.008} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.504} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.503} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.495} $\pm$ \num{0.006} & \num{0.495} $\pm$ \num{0.006} & \num{0.505} $\pm$ \num{0.006} & \num{0.495} $\pm$ \num{0.007} \\
 &  & GHOSTS-POST & \num{0.494} $\pm$ \num{0.006} & \num{0.494} $\pm$ \num{0.006} & \num{0.506} $\pm$ \num{0.006} & \num{0.493} $\pm$ \num{0.007} \\
 &  & HALO & \num{0.513} $\pm$ \num{0.006} & \num{0.513} $\pm$ \num{0.006} & \num{0.487} $\pm$ \num{0.006} & \num{0.518} $\pm$ \num{0.007} \\
 &  & KoVAE & \num{0.508} $\pm$ \num{0.006} & \num{0.508} $\pm$ \num{0.006} & \num{0.492} $\pm$ \num{0.006} & \num{0.502} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.511} $\pm$ \num{0.004} & \num{0.511} $\pm$ \num{0.004} & \num{0.489} $\pm$ \num{0.004} & \num{0.509} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.503} $\pm$ \num{0.004} & \num{0.503} $\pm$ \num{0.004} & \num{0.497} $\pm$ \num{0.004} & \num{0.503} $\pm$ \num{0.005} \\
 &  & GHOSTS-POST & \num{0.503} $\pm$ \num{0.004} & \num{0.503} $\pm$ \num{0.004} & \num{0.497} $\pm$ \num{0.004} & \num{0.502} $\pm$ \num{0.005} \\
 &  & HALO & \num{0.516} $\pm$ \num{0.004} & \num{0.516} $\pm$ \num{0.004} & \num{0.484} $\pm$ \num{0.004} & \num{0.526} $\pm$ \num{0.004} \\
 &  & KoVAE & \num{0.506} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.004} & \num{0.494} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.51} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.504} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.002} & \num{0.496} $\pm$ \num{0.002} & \num{0.506} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.505} $\pm$ \num{0.002} & \num{0.505} $\pm$ \num{0.002} & \num{0.495} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{Logan-pb}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.52} $\pm$ \num{0.019} \\
 &  & GHOSTS & \num{0.352} $\pm$ \num{0.079} & \num{0.34} $\pm$ \num{0.081} & \num{0.637} $\pm$ \num{0.08} & \num{0.323} $\pm$ \num{0.081} \\
 &  & GHOSTS-POST & \num{0.426} $\pm$ \num{0.084} & \num{0.419} $\pm$ \num{0.085} & \num{0.568} $\pm$ \num{0.085} & \num{0.469} $\pm$ \num{0.091} \\
 &  & HALO & \num{0.591} $\pm$ \num{0.064} & \num{0.581} $\pm$ \num{0.065} & \num{0.4} $\pm$ \num{0.069} & \num{0.624} $\pm$ \num{0.07} \\
 &  & KoVAE & \num{0.705} $\pm$ \num{0.074} & \num{0.695} $\pm$ \num{0.075} & \num{0.285} $\pm$ \num{0.076} & \num{0.767} $\pm$ \num{0.068} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.587} $\pm$ \num{0.05} & \num{0.582} $\pm$ \num{0.049} & \num{0.408} $\pm$ \num{0.052} & \num{0.59} $\pm$ \num{0.052} \\
 &  & GHOSTS-POST & \num{0.466} $\pm$ \num{0.051} & \num{0.461} $\pm$ \num{0.053} & \num{0.528} $\pm$ \num{0.049} & \num{0.454} $\pm$ \num{0.056} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.512} $\pm$ \num{0.01} \\
 &  & KoVAE & \num{0.597} $\pm$ \num{0.052} & \num{0.501} $\pm$ \num{0.103} & \num{0.307} $\pm$ \num{0.12} & \num{0.658} $\pm$ \num{0.056} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.494} $\pm$ \num{0.005} & \num{0.0} $\pm$ \num{0.0} & \num{0.011} $\pm$ \num{0.01} & \num{0.494} $\pm$ \num{0.005} \\
 &  & GHOSTS & \num{0.443} $\pm$ \num{0.034} & \num{0.44} $\pm$ \num{0.034} & \num{0.554} $\pm$ \num{0.035} & \num{0.442} $\pm$ \num{0.036} \\
 &  & GHOSTS-POST & \num{0.536} $\pm$ \num{0.036} & \num{0.534} $\pm$ \num{0.037} & \num{0.462} $\pm$ \num{0.036} & \num{0.52} $\pm$ \num{0.036} \\
 &  & HALO & \num{0.475} $\pm$ \num{0.037} & \num{0.472} $\pm$ \num{0.037} & \num{0.523} $\pm$ \num{0.038} & \num{0.481} $\pm$ \num{0.043} \\
 &  & KoVAE & \num{0.546} $\pm$ \num{0.036} & \num{0.544} $\pm$ \num{0.036} & \num{0.451} $\pm$ \num{0.036} & \num{0.559} $\pm$ \num{0.038} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.5} $\pm$ \num{0.003} & \num{0.004} $\pm$ \num{0.004} & \num{0.005} $\pm$ \num{0.004} & \num{0.499} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.472} $\pm$ \num{0.023} & \num{0.471} $\pm$ \num{0.023} & \num{0.527} $\pm$ \num{0.023} & \num{0.47} $\pm$ \num{0.024} \\
 &  & GHOSTS-POST & \num{0.51} $\pm$ \num{0.02} & \num{0.509} $\pm$ \num{0.02} & \num{0.49} $\pm$ \num{0.02} & \num{0.516} $\pm$ \num{0.024} \\
 &  & HALO & \num{0.484} $\pm$ \num{0.025} & \num{0.483} $\pm$ \num{0.025} & \num{0.516} $\pm$ \num{0.025} & \num{0.476} $\pm$ \num{0.026} \\
 &  & KoVAE & \num{0.503} $\pm$ \num{0.023} & \num{0.502} $\pm$ \num{0.023} & \num{0.496} $\pm$ \num{0.023} & \num{0.523} $\pm$ \num{0.024} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.5} $\pm$ \num{0.002} & \num{0.005} $\pm$ \num{0.003} & \num{0.006} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.476} $\pm$ \num{0.015} & \num{0.475} $\pm$ \num{0.015} & \num{0.524} $\pm$ \num{0.015} & \num{0.472} $\pm$ \num{0.018} \\
 &  & GHOSTS-POST & \num{0.492} $\pm$ \num{0.016} & \num{0.492} $\pm$ \num{0.016} & \num{0.507} $\pm$ \num{0.016} & \num{0.492} $\pm$ \num{0.019} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.002} & \num{0.002} $\pm$ \num{0.002} & \num{0.5} $\pm$ \num{0.002} \\
 &  & KoVAE & \num{0.508} $\pm$ \num{0.012} & \num{0.508} $\pm$ \num{0.012} & \num{0.491} $\pm$ \num{0.012} & \num{0.501} $\pm$ \num{0.015} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.501} $\pm$ \num{0.002} & \num{0.006} $\pm$ \num{0.002} & \num{0.004} $\pm$ \num{0.002} & \num{0.5} $\pm$ \num{0.002} \\
 &  & GHOSTS & \num{0.484} $\pm$ \num{0.011} & \num{0.484} $\pm$ \num{0.011} & \num{0.515} $\pm$ \num{0.011} & \num{0.485} $\pm$ \num{0.012} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.012} & \num{0.5} $\pm$ \num{0.013} & \num{0.5} $\pm$ \num{0.012} & \num{0.505} $\pm$ \num{0.014} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.004} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.494} $\pm$ \num{0.011} & \num{0.494} $\pm$ \num{0.011} & \num{0.505} $\pm$ \num{0.011} & \num{0.488} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.002} \\
 &  & GHOSTS & \num{0.499} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.007} & \num{0.501} $\pm$ \num{0.007} & \num{0.494} $\pm$ \num{0.008} \\
 &  & GHOSTS-POST & \num{0.498} $\pm$ \num{0.008} & \num{0.497} $\pm$ \num{0.008} & \num{0.502} $\pm$ \num{0.008} & \num{0.5} $\pm$ \num{0.009} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.001} & \num{0.003} $\pm$ \num{0.001} & \num{0.004} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.507} $\pm$ \num{0.009} & \num{0.507} $\pm$ \num{0.009} & \num{0.493} $\pm$ \num{0.009} & \num{0.515} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.5} $\pm$ \num{0.001} & \num{0.007} $\pm$ \num{0.001} & \num{0.007} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.499} $\pm$ \num{0.007} \\
 &  & GHOSTS-POST & \num{0.501} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.006} & \num{0.499} $\pm$ \num{0.006} & \num{0.499} $\pm$ \num{0.007} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.506} $\pm$ \num{0.006} & \num{0.506} $\pm$ \num{0.006} & \num{0.494} $\pm$ \num{0.006} & \num{0.51} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
 &  & GHOSTS & \num{0.505} $\pm$ \num{0.004} & \num{0.505} $\pm$ \num{0.004} & \num{0.495} $\pm$ \num{0.004} & \num{0.509} $\pm$ \num{0.004} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.001} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.506} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.004} & \num{0.494} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.507} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.004} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.502} $\pm$ \num{0.003} & \num{0.44} $\pm$ \num{0.004} & \num{0.437} $\pm$ \num{0.004} & \num{0.501} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.001} & \num{0.01} $\pm$ \num{0.001} & \num{0.011} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.002} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.004} $\pm$ \num{0.0} & \num{0.004} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.504} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.002} & \num{0.496} $\pm$ \num{0.002} & \num{0.505} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\end{longtable}
 \newpage
\begin{longtable}{lllllll}
\caption{Quantitative evaluation of how effective privacy attacks are against synthetic attributes data. Train size refers to the size of real data used to train the synthetic data generator. $\mathcal{A}_{MC-\theta}$, $\mathcal{A}_{\mathrm{DOMIAS-eq1}}$, $\mathcal{A}_{\mathrm{GAN-Leak-Breugel}}$, $\mathcal{A}_{\mathrm{GAN-Leak-\|\cdot\|}}$, $\mathcal{A}_{\mathrm{GAN-Leak-cal}}$, $\mathcal{A}_{\mathrm{DOMIAS-KDE}}$, $\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$, $\mathcal{A}_{\mathrm{Logan-pb}}$ are the privacy attacks. The values of the mean and standard deviation are estimated using bootstrapping with K=100.} \label{tab:tapas_attr_df} \\
\toprule
{} & {} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {Model} & {} & {} & {} & {} \\
\midrule
\endfirsthead

\toprule
{} & {} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {Model} & {} & {} & {} & {} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{22}{*}{$\mathcal{A}_{MC-\theta}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.48} $\pm$ \num{0.066} & \num{0.471} $\pm$ \num{0.068} & \num{0.511} $\pm$ \num{0.068} & \num{0.519} $\pm$ \num{0.069} \\
 &  & HALO & \num{0.611} $\pm$ \num{0.077} & \num{0.603} $\pm$ \num{0.076} & \num{0.38} $\pm$ \num{0.081} & \num{0.573} $\pm$ \num{0.084} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.627} $\pm$ \num{0.048} & \num{0.623} $\pm$ \num{0.049} & \num{0.37} $\pm$ \num{0.049} & \num{0.671} $\pm$ \num{0.048} \\
 &  & HALO & \num{0.476} $\pm$ \num{0.047} & \num{0.471} $\pm$ \num{0.049} & \num{0.518} $\pm$ \num{0.047} & \num{0.472} $\pm$ \num{0.052} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.624} $\pm$ \num{0.037} & \num{0.622} $\pm$ \num{0.036} & \num{0.375} $\pm$ \num{0.039} & \num{0.624} $\pm$ \num{0.039} \\
 &  & HALO & \num{0.542} $\pm$ \num{0.034} & \num{0.541} $\pm$ \num{0.035} & \num{0.456} $\pm$ \num{0.034} & \num{0.543} $\pm$ \num{0.039} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.542} $\pm$ \num{0.023} & \num{0.541} $\pm$ \num{0.023} & \num{0.457} $\pm$ \num{0.023} & \num{0.545} $\pm$ \num{0.025} \\
 &  & HALO & \num{0.525} $\pm$ \num{0.024} & \num{0.524} $\pm$ \num{0.024} & \num{0.474} $\pm$ \num{0.024} & \num{0.518} $\pm$ \num{0.026} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.516} $\pm$ \num{0.014} & \num{0.515} $\pm$ \num{0.014} & \num{0.484} $\pm$ \num{0.014} & \num{0.514} $\pm$ \num{0.015} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.015} & \num{0.504} $\pm$ \num{0.015} & \num{0.495} $\pm$ \num{0.015} & \num{0.496} $\pm$ \num{0.016} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.523} $\pm$ \num{0.01} & \num{0.523} $\pm$ \num{0.01} & \num{0.477} $\pm$ \num{0.01} & \num{0.528} $\pm$ \num{0.011} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.012} & \num{0.505} $\pm$ \num{0.012} & \num{0.495} $\pm$ \num{0.012} & \num{0.511} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.502} $\pm$ \num{0.008} & \num{0.502} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.008} & \num{0.51} $\pm$ \num{0.009} \\
 &  & HALO & \num{0.494} $\pm$ \num{0.008} & \num{0.494} $\pm$ \num{0.008} & \num{0.506} $\pm$ \num{0.008} & \num{0.493} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.006} \\
 &  & HALO & \num{0.508} $\pm$ \num{0.005} & \num{0.508} $\pm$ \num{0.005} & \num{0.492} $\pm$ \num{0.005} & \num{0.504} $\pm$ \num{0.006} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.503} $\pm$ \num{0.004} & \num{0.503} $\pm$ \num{0.004} & \num{0.497} $\pm$ \num{0.004} & \num{0.505} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.509} $\pm$ \num{0.004} & \num{0.509} $\pm$ \num{0.004} & \num{0.491} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.5} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.499} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} & \num{0.5} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.497} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{22}{*}{$\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-7} \cline{2-7}
\multirow[c]{22}{*}{$\mathcal{A}_{\mathrm{DOMIAS-KDE}}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.632} $\pm$ \num{0.071} & \num{0.621} $\pm$ \num{0.069} & \num{0.357} $\pm$ \num{0.076} & \num{0.655} $\pm$ \num{0.083} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.582} $\pm$ \num{0.048} & \num{0.577} $\pm$ \num{0.048} & \num{0.413} $\pm$ \num{0.049} & \num{0.609} $\pm$ \num{0.054} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.508} $\pm$ \num{0.037} & \num{0.506} $\pm$ \num{0.037} & \num{0.489} $\pm$ \num{0.038} & \num{0.513} $\pm$ \num{0.04} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.023} & \num{0.499} $\pm$ \num{0.023} & \num{0.499} $\pm$ \num{0.023} & \num{0.489} $\pm$ \num{0.026} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.473} $\pm$ \num{0.016} & \num{0.472} $\pm$ \num{0.016} & \num{0.527} $\pm$ \num{0.016} & \num{0.473} $\pm$ \num{0.017} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.493} $\pm$ \num{0.011} & \num{0.493} $\pm$ \num{0.011} & \num{0.507} $\pm$ \num{0.011} & \num{0.497} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.007} & \num{0.504} $\pm$ \num{0.007} & \num{0.496} $\pm$ \num{0.007} & \num{0.509} $\pm$ \num{0.008} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.503} $\pm$ \num{0.006} & \num{0.503} $\pm$ \num{0.006} & \num{0.497} $\pm$ \num{0.006} & \num{0.51} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.504} $\pm$ \num{0.002} & \num{0.085} $\pm$ \num{0.003} & \num{0.078} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.512} $\pm$ \num{0.004} & \num{0.512} $\pm$ \num{0.004} & \num{0.488} $\pm$ \num{0.004} & \num{0.52} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.503} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.002} & \num{0.497} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.509} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.002} & \num{0.505} $\pm$ \num{0.002} & \num{0.495} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{22}{*}{$\mathcal{A}_{\mathrm{DOMIAS-eq1}}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.716} $\pm$ \num{0.074} & \num{0.709} $\pm$ \num{0.078} & \num{0.277} $\pm$ \num{0.073} & \num{0.764} $\pm$ \num{0.068} \\
 &  & HALO & \num{0.584} $\pm$ \num{0.084} & \num{0.576} $\pm$ \num{0.087} & \num{0.408} $\pm$ \num{0.084} & \num{0.66} $\pm$ \num{0.077} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.685} $\pm$ \num{0.051} & \num{0.681} $\pm$ \num{0.051} & \num{0.312} $\pm$ \num{0.051} & \num{0.735} $\pm$ \num{0.051} \\
 &  & HALO & \num{0.626} $\pm$ \num{0.054} & \num{0.621} $\pm$ \num{0.054} & \num{0.369} $\pm$ \num{0.054} & \num{0.643} $\pm$ \num{0.06} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.633} $\pm$ \num{0.035} & \num{0.63} $\pm$ \num{0.035} & \num{0.364} $\pm$ \num{0.035} & \num{0.712} $\pm$ \num{0.036} \\
 &  & HALO & \num{0.575} $\pm$ \num{0.037} & \num{0.572} $\pm$ \num{0.037} & \num{0.423} $\pm$ \num{0.036} & \num{0.608} $\pm$ \num{0.039} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.533} $\pm$ \num{0.02} & \num{0.532} $\pm$ \num{0.021} & \num{0.466} $\pm$ \num{0.02} & \num{0.56} $\pm$ \num{0.024} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.021} & \num{0.504} $\pm$ \num{0.021} & \num{0.494} $\pm$ \num{0.021} & \num{0.526} $\pm$ \num{0.024} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.505} $\pm$ \num{0.014} & \num{0.504} $\pm$ \num{0.014} & \num{0.495} $\pm$ \num{0.015} & \num{0.512} $\pm$ \num{0.017} \\
 &  & HALO & \num{0.484} $\pm$ \num{0.014} & \num{0.483} $\pm$ \num{0.014} & \num{0.516} $\pm$ \num{0.014} & \num{0.492} $\pm$ \num{0.016} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.505} $\pm$ \num{0.012} & \num{0.505} $\pm$ \num{0.012} & \num{0.495} $\pm$ \num{0.012} & \num{0.514} $\pm$ \num{0.013} \\
 &  & HALO & \num{0.48} $\pm$ \num{0.012} & \num{0.48} $\pm$ \num{0.012} & \num{0.52} $\pm$ \num{0.012} & \num{0.5} $\pm$ \num{0.013} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.5} $\pm$ \num{0.009} & \num{0.5} $\pm$ \num{0.009} & \num{0.5} $\pm$ \num{0.009} & \num{0.507} $\pm$ \num{0.01} \\
 &  & HALO & \num{0.491} $\pm$ \num{0.007} & \num{0.49} $\pm$ \num{0.007} & \num{0.509} $\pm$ \num{0.007} & \num{0.483} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.504} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} & \num{0.496} $\pm$ \num{0.006} & \num{0.506} $\pm$ \num{0.007} \\
 &  & HALO & \num{0.509} $\pm$ \num{0.006} & \num{0.509} $\pm$ \num{0.006} & \num{0.491} $\pm$ \num{0.006} & \num{0.507} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.508} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.004} & \num{0.492} $\pm$ \num{0.004} & \num{0.511} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.502} $\pm$ \num{0.004} & \num{0.502} $\pm$ \num{0.004} & \num{0.497} $\pm$ \num{0.004} & \num{0.504} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.503} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.002} & \num{0.497} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.502} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.5} $\pm$ \num{0.003} & \num{0.5} $\pm$ \num{0.003} & \num{0.5} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.5} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{22}{*}{$\mathcal{A}_{\mathrm{GAN-Leak-cal}}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.539} $\pm$ \num{0.03} & \num{0.078} $\pm$ \num{0.059} & \num{0.0} $\pm$ \num{0.0} & \num{0.539} $\pm$ \num{0.03} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.074} & \num{0.313} $\pm$ \num{0.212} & \num{0.317} $\pm$ \num{0.219} & \num{0.5} $\pm$ \num{0.085} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.489} $\pm$ \num{0.014} & \num{0.02} $\pm$ \num{0.018} & \num{0.041} $\pm$ \num{0.024} & \num{0.489} $\pm$ \num{0.014} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.469} $\pm$ \num{0.041} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.509} $\pm$ \num{0.012} & \num{0.04} $\pm$ \num{0.02} & \num{0.021} $\pm$ \num{0.013} & \num{0.509} $\pm$ \num{0.012} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.031} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.501} $\pm$ \num{0.007} & \num{0.029} $\pm$ \num{0.01} & \num{0.028} $\pm$ \num{0.01} & \num{0.501} $\pm$ \num{0.007} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.481} $\pm$ \num{0.018} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.502} $\pm$ \num{0.005} & \num{0.024} $\pm$ \num{0.006} & \num{0.019} $\pm$ \num{0.005} & \num{0.502} $\pm$ \num{0.005} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.01} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.503} $\pm$ \num{0.004} & \num{0.034} $\pm$ \num{0.006} & \num{0.028} $\pm$ \num{0.005} & \num{0.503} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.006} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.499} $\pm$ \num{0.004} & \num{0.09} $\pm$ \num{0.006} & \num{0.091} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.494} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.005} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.503} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.504} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.505} $\pm$ \num{0.002} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.498} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.001} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.001} \\
\cline{1-7} \cline{2-7}
\multirow[c]{22}{*}{$\mathcal{A}_{\mathrm{GANLeak-Breugel}}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.507} $\pm$ \num{0.074} & \num{0.495} $\pm$ \num{0.075} & \num{0.482} $\pm$ \num{0.076} & \num{0.529} $\pm$ \num{0.078} \\
 &  & HALO & \num{0.636} $\pm$ \num{0.077} & \num{0.625} $\pm$ \num{0.076} & \num{0.354} $\pm$ \num{0.081} & \num{0.604} $\pm$ \num{0.083} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.628} $\pm$ \num{0.05} & \num{0.623} $\pm$ \num{0.051} & \num{0.366} $\pm$ \num{0.05} & \num{0.692} $\pm$ \num{0.048} \\
 &  & HALO & \num{0.458} $\pm$ \num{0.048} & \num{0.453} $\pm$ \num{0.048} & \num{0.537} $\pm$ \num{0.049} & \num{0.47} $\pm$ \num{0.057} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.625} $\pm$ \num{0.037} & \num{0.624} $\pm$ \num{0.036} & \num{0.373} $\pm$ \num{0.037} & \num{0.655} $\pm$ \num{0.039} \\
 &  & HALO & \num{0.537} $\pm$ \num{0.035} & \num{0.535} $\pm$ \num{0.036} & \num{0.461} $\pm$ \num{0.035} & \num{0.538} $\pm$ \num{0.04} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.546} $\pm$ \num{0.022} & \num{0.545} $\pm$ \num{0.022} & \num{0.452} $\pm$ \num{0.023} & \num{0.561} $\pm$ \num{0.026} \\
 &  & HALO & \num{0.516} $\pm$ \num{0.025} & \num{0.514} $\pm$ \num{0.024} & \num{0.483} $\pm$ \num{0.025} & \num{0.547} $\pm$ \num{0.026} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.514} $\pm$ \num{0.014} & \num{0.513} $\pm$ \num{0.014} & \num{0.486} $\pm$ \num{0.014} & \num{0.517} $\pm$ \num{0.017} \\
 &  & HALO & \num{0.499} $\pm$ \num{0.015} & \num{0.498} $\pm$ \num{0.015} & \num{0.501} $\pm$ \num{0.015} & \num{0.501} $\pm$ \num{0.016} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.521} $\pm$ \num{0.011} & \num{0.521} $\pm$ \num{0.011} & \num{0.479} $\pm$ \num{0.011} & \num{0.518} $\pm$ \num{0.014} \\
 &  & HALO & \num{0.502} $\pm$ \num{0.01} & \num{0.502} $\pm$ \num{0.01} & \num{0.498} $\pm$ \num{0.01} & \num{0.508} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.504} $\pm$ \num{0.008} & \num{0.504} $\pm$ \num{0.008} & \num{0.496} $\pm$ \num{0.008} & \num{0.503} $\pm$ \num{0.01} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.008} & \num{0.502} $\pm$ \num{0.008} & \num{0.496} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.5} $\pm$ \num{0.006} & \num{0.506} $\pm$ \num{0.006} \\
 &  & HALO & \num{0.504} $\pm$ \num{0.005} & \num{0.504} $\pm$ \num{0.005} & \num{0.496} $\pm$ \num{0.005} & \num{0.509} $\pm$ \num{0.006} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.504} $\pm$ \num{0.004} & \num{0.504} $\pm$ \num{0.004} & \num{0.496} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.005} & \num{0.506} $\pm$ \num{0.005} & \num{0.494} $\pm$ \num{0.005} & \num{0.509} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.502} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.499} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.498} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{22}{*}{$\mathcal{A}_{\mathrm{GANLeak-\|\cdot\|}}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.522} $\pm$ \num{0.084} & \num{0.522} $\pm$ \num{0.084} & \num{0.478} $\pm$ \num{0.084} & \num{0.528} $\pm$ \num{0.079} \\
 &  & HALO & \num{0.611} $\pm$ \num{0.075} & \num{0.611} $\pm$ \num{0.075} & \num{0.389} $\pm$ \num{0.075} & \num{0.641} $\pm$ \num{0.08} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.636} $\pm$ \num{0.05} & \num{0.636} $\pm$ \num{0.05} & \num{0.364} $\pm$ \num{0.05} & \num{0.693} $\pm$ \num{0.048} \\
 &  & HALO & \num{0.45} $\pm$ \num{0.049} & \num{0.45} $\pm$ \num{0.049} & \num{0.55} $\pm$ \num{0.049} & \num{0.471} $\pm$ \num{0.06} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.622} $\pm$ \num{0.035} & \num{0.622} $\pm$ \num{0.035} & \num{0.378} $\pm$ \num{0.035} & \num{0.651} $\pm$ \num{0.039} \\
 &  & HALO & \num{0.537} $\pm$ \num{0.037} & \num{0.537} $\pm$ \num{0.037} & \num{0.463} $\pm$ \num{0.037} & \num{0.545} $\pm$ \num{0.04} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.54} $\pm$ \num{0.023} & \num{0.54} $\pm$ \num{0.023} & \num{0.46} $\pm$ \num{0.023} & \num{0.561} $\pm$ \num{0.026} \\
 &  & HALO & \num{0.534} $\pm$ \num{0.024} & \num{0.534} $\pm$ \num{0.024} & \num{0.466} $\pm$ \num{0.024} & \num{0.556} $\pm$ \num{0.026} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.514} $\pm$ \num{0.014} & \num{0.514} $\pm$ \num{0.014} & \num{0.486} $\pm$ \num{0.014} & \num{0.517} $\pm$ \num{0.018} \\
 &  & HALO & \num{0.502} $\pm$ \num{0.015} & \num{0.502} $\pm$ \num{0.015} & \num{0.498} $\pm$ \num{0.015} & \num{0.512} $\pm$ \num{0.016} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.506} $\pm$ \num{0.012} & \num{0.506} $\pm$ \num{0.012} & \num{0.494} $\pm$ \num{0.012} & \num{0.517} $\pm$ \num{0.014} \\
 &  & HALO & \num{0.502} $\pm$ \num{0.011} & \num{0.502} $\pm$ \num{0.011} & \num{0.498} $\pm$ \num{0.011} & \num{0.509} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.497} $\pm$ \num{0.008} & \num{0.497} $\pm$ \num{0.008} & \num{0.503} $\pm$ \num{0.008} & \num{0.501} $\pm$ \num{0.01} \\
 &  & HALO & \num{0.487} $\pm$ \num{0.008} & \num{0.487} $\pm$ \num{0.008} & \num{0.513} $\pm$ \num{0.008} & \num{0.493} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.501} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.006} & \num{0.499} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.006} \\
 &  & HALO & \num{0.503} $\pm$ \num{0.005} & \num{0.503} $\pm$ \num{0.005} & \num{0.497} $\pm$ \num{0.005} & \num{0.508} $\pm$ \num{0.006} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.504} $\pm$ \num{0.004} & \num{0.504} $\pm$ \num{0.004} & \num{0.496} $\pm$ \num{0.004} & \num{0.51} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.506} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.004} & \num{0.494} $\pm$ \num{0.004} & \num{0.508} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.499} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{22}{*}{$\mathcal{A}_{\mathrm{Logan-pb}}$} & \multirow[c]{2}{*}{25} & GHOSTS & \num{0.536} $\pm$ \num{0.077} & \num{0.526} $\pm$ \num{0.077} & \num{0.455} $\pm$ \num{0.08} & \num{0.606} $\pm$ \num{0.081} \\
 &  & HALO & \num{0.48} $\pm$ \num{0.019} & \num{0.0} $\pm$ \num{0.0} & \num{0.039} $\pm$ \num{0.038} & \num{0.48} $\pm$ \num{0.019} \\
\cline{2-7}
 & \multirow[c]{2}{*}{50} & GHOSTS & \num{0.509} $\pm$ \num{0.051} & \num{0.503} $\pm$ \num{0.051} & \num{0.486} $\pm$ \num{0.052} & \num{0.51} $\pm$ \num{0.061} \\
 &  & HALO & \num{0.488} $\pm$ \num{0.01} & \num{0.0} $\pm$ \num{0.0} & \num{0.025} $\pm$ \num{0.02} & \num{0.488} $\pm$ \num{0.01} \\
\cline{2-7}
 & \multirow[c]{2}{*}{100} & GHOSTS & \num{0.511} $\pm$ \num{0.035} & \num{0.509} $\pm$ \num{0.035} & \num{0.486} $\pm$ \num{0.035} & \num{0.502} $\pm$ \num{0.037} \\
 &  & HALO & \num{0.494} $\pm$ \num{0.005} & \num{0.0} $\pm$ \num{0.0} & \num{0.011} $\pm$ \num{0.01} & \num{0.494} $\pm$ \num{0.005} \\
\cline{2-7}
 & \multirow[c]{2}{*}{250} & GHOSTS & \num{0.474} $\pm$ \num{0.021} & \num{0.473} $\pm$ \num{0.021} & \num{0.526} $\pm$ \num{0.021} & \num{0.468} $\pm$ \num{0.025} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.022} & \num{0.497} $\pm$ \num{0.022} & \num{0.501} $\pm$ \num{0.022} & \num{0.5} $\pm$ \num{0.023} \\
\cline{2-7}
 & \multirow[c]{2}{*}{500} & GHOSTS & \num{0.501} $\pm$ \num{0.015} & \num{0.501} $\pm$ \num{0.015} & \num{0.498} $\pm$ \num{0.016} & \num{0.495} $\pm$ \num{0.018} \\
 &  & HALO & \num{0.499} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{2}{*}{1000} & GHOSTS & \num{0.487} $\pm$ \num{0.011} & \num{0.486} $\pm$ \num{0.011} & \num{0.513} $\pm$ \num{0.011} & \num{0.488} $\pm$ \num{0.012} \\
 &  & HALO & \num{0.499} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.001} & \num{0.003} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.001} \\
\cline{2-7}
 & \multirow[c]{2}{*}{2000} & GHOSTS & \num{0.501} $\pm$ \num{0.007} & \num{0.501} $\pm$ \num{0.007} & \num{0.498} $\pm$ \num{0.007} & \num{0.498} $\pm$ \num{0.008} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.005} $\pm$ \num{0.001} & \num{0.498} $\pm$ \num{0.002} \\
\cline{2-7}
 & \multirow[c]{2}{*}{3667} & GHOSTS & \num{0.501} $\pm$ \num{0.001} & \num{0.004} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.502} $\pm$ \num{0.001} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.001} \\
\cline{2-7}
 & \multirow[c]{2}{*}{8000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{16000} & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.005} $\pm$ \num{0.001} & \num{0.005} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{2}{*}{21057} & GHOSTS & \num{0.5} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} & \num{0.5} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.499} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.0} & \num{0.003} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.0} \\
\cline{1-7} \cline{2-7}
\end{longtable}
 \newpage
\begin{longtable}{lllllll}
\caption{Quantitative evaluation of how effective privacy attacks are against synthetic time series data using external dataset, eICU, as auxiliary data to mount an attack. Train size refers to the size of real data used to train the synthetic data generator. $\mathcal{A}_{MC-\theta}$, $\mathcal{A}_{\mathrm{DOMIAS-eq1}}$, $\mathcal{A}_{\mathrm{GAN-Leak-Breugel}}$, $\mathcal{A}_{\mathrm{GAN-Leak-\|\cdot\|}}$, $\mathcal{A}_{\mathrm{GAN-Leak-DTW}}$, $\mathcal{A}_{\mathrm{GAN-Leak-cal}}$, $\mathcal{A}_{\mathrm{DOMIAS-KDE}}$, $\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$, $\mathcal{A}_{\mathrm{Logan-pb}}$ are the privacy attacks. The values of the mean and standard deviation are estimated using bootstrapping with K=100.} \label{tab:tapas2_eicu_df} \\
\toprule
{} & {} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {Model} & {} & {} & {} & {} \\
\midrule
\endfirsthead

\toprule
{} & {} & {} & {Accuracy} & {TPR} & {FPR} & {AUROC} \\
{Attack} & {Train size} & {Model} & {} & {} & {} & {} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{DOMIAS-BNAF}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{DOMIAS-KDE}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.649} $\pm$ \num{0.074} & \num{0.64} $\pm$ \num{0.075} & \num{0.342} $\pm$ \num{0.076} & \num{0.674} $\pm$ \num{0.074} \\
 &  & HALO & \num{0.651} $\pm$ \num{0.072} & \num{0.639} $\pm$ \num{0.072} & \num{0.337} $\pm$ \num{0.075} & \num{0.699} $\pm$ \num{0.074} \\
 &  & KoVAE & \num{0.742} $\pm$ \num{0.059} & \num{0.732} $\pm$ \num{0.06} & \num{0.249} $\pm$ \num{0.062} & \num{0.817} $\pm$ \num{0.05} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{1.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{1.0} $\pm$ \num{0.0} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.611} $\pm$ \num{0.054} & \num{0.604} $\pm$ \num{0.053} & \num{0.383} $\pm$ \num{0.057} & \num{0.644} $\pm$ \num{0.056} \\
 &  & HALO & \num{0.567} $\pm$ \num{0.05} & \num{0.562} $\pm$ \num{0.05} & \num{0.428} $\pm$ \num{0.051} & \num{0.614} $\pm$ \num{0.053} \\
 &  & KoVAE & \num{0.649} $\pm$ \num{0.054} & \num{0.644} $\pm$ \num{0.055} & \num{0.347} $\pm$ \num{0.055} & \num{0.682} $\pm$ \num{0.051} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.944} $\pm$ \num{0.019} & \num{0.942} $\pm$ \num{0.019} & \num{0.053} $\pm$ \num{0.02} & \num{0.987} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.544} $\pm$ \num{0.036} & \num{0.542} $\pm$ \num{0.038} & \num{0.453} $\pm$ \num{0.036} & \num{0.578} $\pm$ \num{0.038} \\
 &  & HALO & \num{0.507} $\pm$ \num{0.034} & \num{0.505} $\pm$ \num{0.034} & \num{0.491} $\pm$ \num{0.034} & \num{0.53} $\pm$ \num{0.039} \\
 &  & KoVAE & \num{0.557} $\pm$ \num{0.034} & \num{0.554} $\pm$ \num{0.035} & \num{0.44} $\pm$ \num{0.034} & \num{0.575} $\pm$ \num{0.037} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.461} $\pm$ \num{0.024} & \num{0.46} $\pm$ \num{0.025} & \num{0.538} $\pm$ \num{0.024} & \num{0.47} $\pm$ \num{0.027} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.509} $\pm$ \num{0.023} & \num{0.508} $\pm$ \num{0.023} & \num{0.49} $\pm$ \num{0.023} & \num{0.514} $\pm$ \num{0.024} \\
 &  & HALO & \num{0.529} $\pm$ \num{0.024} & \num{0.528} $\pm$ \num{0.024} & \num{0.47} $\pm$ \num{0.024} & \num{0.508} $\pm$ \num{0.024} \\
 &  & KoVAE & \num{0.505} $\pm$ \num{0.024} & \num{0.504} $\pm$ \num{0.024} & \num{0.494} $\pm$ \num{0.024} & \num{0.501} $\pm$ \num{0.024} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.471} $\pm$ \num{0.017} & \num{0.47} $\pm$ \num{0.017} & \num{0.528} $\pm$ \num{0.017} & \num{0.461} $\pm$ \num{0.019} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.496} $\pm$ \num{0.016} & \num{0.496} $\pm$ \num{0.016} & \num{0.503} $\pm$ \num{0.016} & \num{0.493} $\pm$ \num{0.018} \\
 &  & HALO & \num{0.476} $\pm$ \num{0.015} & \num{0.476} $\pm$ \num{0.015} & \num{0.523} $\pm$ \num{0.015} & \num{0.472} $\pm$ \num{0.018} \\
 &  & KoVAE & \num{0.483} $\pm$ \num{0.015} & \num{0.483} $\pm$ \num{0.015} & \num{0.516} $\pm$ \num{0.015} & \num{0.486} $\pm$ \num{0.018} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.501} $\pm$ \num{0.012} & \num{0.501} $\pm$ \num{0.012} & \num{0.499} $\pm$ \num{0.012} & \num{0.5} $\pm$ \num{0.014} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.498} $\pm$ \num{0.011} & \num{0.497} $\pm$ \num{0.011} & \num{0.502} $\pm$ \num{0.011} & \num{0.504} $\pm$ \num{0.013} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.013} & \num{0.5} $\pm$ \num{0.012} & \num{0.5} $\pm$ \num{0.013} & \num{0.501} $\pm$ \num{0.014} \\
 &  & KoVAE & \num{0.504} $\pm$ \num{0.011} & \num{0.504} $\pm$ \num{0.011} & \num{0.495} $\pm$ \num{0.011} & \num{0.496} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} & \num{0.503} $\pm$ \num{0.009} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.494} $\pm$ \num{0.008} & \num{0.494} $\pm$ \num{0.008} & \num{0.506} $\pm$ \num{0.008} & \num{0.493} $\pm$ \num{0.009} \\
 &  & HALO & \num{0.508} $\pm$ \num{0.008} & \num{0.507} $\pm$ \num{0.008} & \num{0.492} $\pm$ \num{0.008} & \num{0.511} $\pm$ \num{0.009} \\
 &  & KoVAE & \num{0.501} $\pm$ \num{0.008} & \num{0.501} $\pm$ \num{0.008} & \num{0.498} $\pm$ \num{0.008} & \num{0.499} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.497} $\pm$ \num{0.005} & \num{0.497} $\pm$ \num{0.005} & \num{0.503} $\pm$ \num{0.005} & \num{0.498} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.001} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
 &  & GHOSTS-POST & \num{0.503} $\pm$ \num{0.005} & \num{0.502} $\pm$ \num{0.005} & \num{0.497} $\pm$ \num{0.005} & \num{0.503} $\pm$ \num{0.005} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.006} & \num{0.505} $\pm$ \num{0.006} & \num{0.495} $\pm$ \num{0.006} & \num{0.512} $\pm$ \num{0.007} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.006} & \num{0.502} $\pm$ \num{0.006} & \num{0.498} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.499} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.503} $\pm$ \num{0.002} & \num{0.07} $\pm$ \num{0.003} & \num{0.063} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.002} \\
 &  & GHOSTS-POST & \num{0.504} $\pm$ \num{0.004} & \num{0.504} $\pm$ \num{0.004} & \num{0.496} $\pm$ \num{0.004} & \num{0.506} $\pm$ \num{0.004} \\
 &  & HALO & \num{0.511} $\pm$ \num{0.004} & \num{0.511} $\pm$ \num{0.004} & \num{0.489} $\pm$ \num{0.004} & \num{0.519} $\pm$ \num{0.004} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.004} & \num{0.502} $\pm$ \num{0.004} & \num{0.498} $\pm$ \num{0.004} & \num{0.502} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.501} $\pm$ \num{0.003} & \num{0.501} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.504} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.506} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.505} $\pm$ \num{0.003} & \num{0.505} $\pm$ \num{0.003} & \num{0.495} $\pm$ \num{0.003} & \num{0.509} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.003} & \num{0.502} $\pm$ \num{0.003} & \num{0.498} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.503} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.002} & \num{0.497} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{GAN-Leak-cal}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.685} $\pm$ \num{0.243} & \num{0.37} $\pm$ \num{0.485} & \num{0.0} $\pm$ \num{0.0} & \num{0.981} $\pm$ \num{0.018} \\
 &  & GHOSTS & \num{0.539} $\pm$ \num{0.03} & \num{0.078} $\pm$ \num{0.059} & \num{0.0} $\pm$ \num{0.0} & \num{0.539} $\pm$ \num{0.03} \\
 &  & GHOSTS-POST & \num{0.6} $\pm$ \num{0.063} & \num{0.437} $\pm$ \num{0.107} & \num{0.237} $\pm$ \num{0.088} & \num{0.601} $\pm$ \num{0.062} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.002} & \num{0.005} $\pm$ \num{0.052} & \num{0.005} $\pm$ \num{0.048} & \num{0.547} $\pm$ \num{0.068} \\
 &  & KoVAE & \num{0.664} $\pm$ \num{0.128} & \num{0.459} $\pm$ \num{0.337} & \num{0.131} $\pm$ \num{0.111} & \num{0.741} $\pm$ \num{0.059} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.898} $\pm$ \num{0.031} \\
 &  & GHOSTS & \num{0.499} $\pm$ \num{0.017} & \num{0.039} $\pm$ \num{0.023} & \num{0.041} $\pm$ \num{0.024} & \num{0.499} $\pm$ \num{0.017} \\
 &  & GHOSTS-POST & \num{0.485} $\pm$ \num{0.048} & \num{0.374} $\pm$ \num{0.072} & \num{0.404} $\pm$ \num{0.08} & \num{0.484} $\pm$ \num{0.049} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.044} \\
 &  & KoVAE & \num{0.61} $\pm$ \num{0.051} & \num{0.468} $\pm$ \num{0.079} & \num{0.247} $\pm$ \num{0.058} & \num{0.61} $\pm$ \num{0.051} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.829} $\pm$ \num{0.024} \\
 &  & GHOSTS & \num{0.495} $\pm$ \num{0.016} & \num{0.05} $\pm$ \num{0.022} & \num{0.061} $\pm$ \num{0.024} & \num{0.495} $\pm$ \num{0.016} \\
 &  & GHOSTS-POST & \num{0.56} $\pm$ \num{0.035} & \num{0.41} $\pm$ \num{0.05} & \num{0.291} $\pm$ \num{0.048} & \num{0.56} $\pm$ \num{0.035} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.525} $\pm$ \num{0.024} \\
 &  & KoVAE & \num{0.559} $\pm$ \num{0.055} & \num{0.355} $\pm$ \num{0.275} & \num{0.236} $\pm$ \num{0.186} & \num{0.595} $\pm$ \num{0.035} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.518} $\pm$ \num{0.009} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.01} & \num{0.053} $\pm$ \num{0.015} & \num{0.052} $\pm$ \num{0.014} & \num{0.5} $\pm$ \num{0.01} \\
 &  & GHOSTS-POST & \num{0.518} $\pm$ \num{0.021} & \num{0.367} $\pm$ \num{0.032} & \num{0.331} $\pm$ \num{0.03} & \num{0.518} $\pm$ \num{0.021} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.514} $\pm$ \num{0.016} \\
 &  & KoVAE & \num{0.517} $\pm$ \num{0.026} & \num{0.182} $\pm$ \num{0.255} & \num{0.148} $\pm$ \num{0.208} & \num{0.55} $\pm$ \num{0.019} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.51} $\pm$ \num{0.007} \\
 &  & GHOSTS & \num{0.507} $\pm$ \num{0.006} & \num{0.047} $\pm$ \num{0.009} & \num{0.032} $\pm$ \num{0.008} & \num{0.507} $\pm$ \num{0.006} \\
 &  & GHOSTS-POST & \num{0.52} $\pm$ \num{0.015} & \num{0.345} $\pm$ \num{0.022} & \num{0.306} $\pm$ \num{0.02} & \num{0.519} $\pm$ \num{0.015} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.496} $\pm$ \num{0.008} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.524} $\pm$ \num{0.013} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.505} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.499} $\pm$ \num{0.005} & \num{0.049} $\pm$ \num{0.007} & \num{0.052} $\pm$ \num{0.007} & \num{0.499} $\pm$ \num{0.005} \\
 &  & GHOSTS-POST & \num{0.529} $\pm$ \num{0.011} & \num{0.411} $\pm$ \num{0.015} & \num{0.354} $\pm$ \num{0.016} & \num{0.528} $\pm$ \num{0.011} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.508} $\pm$ \num{0.005} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.517} $\pm$ \num{0.01} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.004} \\
 &  & GHOSTS & \num{0.505} $\pm$ \num{0.005} & \num{0.124} $\pm$ \num{0.008} & \num{0.113} $\pm$ \num{0.007} & \num{0.505} $\pm$ \num{0.005} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.512} $\pm$ \num{0.008} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.004} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.516} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.498} $\pm$ \num{0.006} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.497} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.503} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.503} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.002} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.497} $\pm$ \num{0.004} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.503} $\pm$ \num{0.002} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.501} $\pm$ \num{0.002} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.001} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.002} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.499} $\pm$ \num{0.001} \\
 &  & GHOSTS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.002} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.001} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.498} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.502} $\pm$ \num{0.002} \\
\cline{1-7} \cline{2-7}
\multirow[c]{55}{*}{$\mathcal{A}_{\mathrm{Logan-pb}}$} & \multirow[c]{5}{*}{25} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.52} $\pm$ \num{0.019} \\
 &  & GHOSTS & \num{0.583} $\pm$ \num{0.087} & \num{0.575} $\pm$ \num{0.088} & \num{0.409} $\pm$ \num{0.088} & \num{0.567} $\pm$ \num{0.087} \\
 &  & GHOSTS-POST & \num{0.53} $\pm$ \num{0.077} & \num{0.519} $\pm$ \num{0.077} & \num{0.458} $\pm$ \num{0.08} & \num{0.58} $\pm$ \num{0.087} \\
 &  & HALO & \num{0.614} $\pm$ \num{0.069} & \num{0.605} $\pm$ \num{0.072} & \num{0.377} $\pm$ \num{0.071} & \num{0.6} $\pm$ \num{0.085} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.52} $\pm$ \num{0.019} \\
\cline{2-7}
 & \multirow[c]{5}{*}{50} & Diffusion-TS & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.512} $\pm$ \num{0.01} \\
 &  & GHOSTS & \num{0.492} $\pm$ \num{0.055} & \num{0.487} $\pm$ \num{0.056} & \num{0.504} $\pm$ \num{0.055} & \num{0.443} $\pm$ \num{0.061} \\
 &  & GHOSTS-POST & \num{0.483} $\pm$ \num{0.053} & \num{0.477} $\pm$ \num{0.052} & \num{0.511} $\pm$ \num{0.055} & \num{0.498} $\pm$ \num{0.058} \\
 &  & HALO & \num{0.486} $\pm$ \num{0.049} & \num{0.482} $\pm$ \num{0.051} & \num{0.509} $\pm$ \num{0.048} & \num{0.49} $\pm$ \num{0.055} \\
 &  & KoVAE & \num{0.51} $\pm$ \num{0.011} & \num{0.02} $\pm$ \num{0.022} & \num{0.0} $\pm$ \num{0.0} & \num{0.521} $\pm$ \num{0.015} \\
\cline{2-7}
 & \multirow[c]{5}{*}{100} & Diffusion-TS & \num{0.757} $\pm$ \num{0.033} & \num{0.755} $\pm$ \num{0.033} & \num{0.241} $\pm$ \num{0.033} & \num{0.8} $\pm$ \num{0.032} \\
 &  & GHOSTS & \num{0.452} $\pm$ \num{0.034} & \num{0.449} $\pm$ \num{0.034} & \num{0.546} $\pm$ \num{0.034} & \num{0.445} $\pm$ \num{0.039} \\
 &  & GHOSTS-POST & \num{0.47} $\pm$ \num{0.03} & \num{0.468} $\pm$ \num{0.03} & \num{0.528} $\pm$ \num{0.031} & \num{0.48} $\pm$ \num{0.036} \\
 &  & HALO & \num{0.486} $\pm$ \num{0.01} & \num{0.01} $\pm$ \num{0.01} & \num{0.039} $\pm$ \num{0.018} & \num{0.476} $\pm$ \num{0.013} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.512} $\pm$ \num{0.034} \\
\cline{2-7}
 & \multirow[c]{5}{*}{250} & Diffusion-TS & \num{0.581} $\pm$ \num{0.021} & \num{0.58} $\pm$ \num{0.021} & \num{0.418} $\pm$ \num{0.021} & \num{0.594} $\pm$ \num{0.024} \\
 &  & GHOSTS & \num{0.481} $\pm$ \num{0.021} & \num{0.48} $\pm$ \num{0.022} & \num{0.518} $\pm$ \num{0.021} & \num{0.46} $\pm$ \num{0.025} \\
 &  & GHOSTS-POST & \num{0.499} $\pm$ \num{0.021} & \num{0.498} $\pm$ \num{0.021} & \num{0.5} $\pm$ \num{0.021} & \num{0.475} $\pm$ \num{0.022} \\
 &  & HALO & \num{0.518} $\pm$ \num{0.022} & \num{0.517} $\pm$ \num{0.022} & \num{0.481} $\pm$ \num{0.022} & \num{0.498} $\pm$ \num{0.024} \\
 &  & KoVAE & \num{0.509} $\pm$ \num{0.023} & \num{0.508} $\pm$ \num{0.023} & \num{0.49} $\pm$ \num{0.023} & \num{0.498} $\pm$ \num{0.024} \\
\cline{2-7}
 & \multirow[c]{5}{*}{500} & Diffusion-TS & \num{0.534} $\pm$ \num{0.015} & \num{0.534} $\pm$ \num{0.015} & \num{0.465} $\pm$ \num{0.015} & \num{0.554} $\pm$ \num{0.017} \\
 &  & GHOSTS & \num{0.489} $\pm$ \num{0.017} & \num{0.489} $\pm$ \num{0.017} & \num{0.51} $\pm$ \num{0.017} & \num{0.486} $\pm$ \num{0.019} \\
 &  & GHOSTS-POST & \num{0.496} $\pm$ \num{0.015} & \num{0.496} $\pm$ \num{0.015} & \num{0.503} $\pm$ \num{0.015} & \num{0.503} $\pm$ \num{0.017} \\
 &  & HALO & \num{0.518} $\pm$ \num{0.015} & \num{0.518} $\pm$ \num{0.015} & \num{0.481} $\pm$ \num{0.015} & \num{0.516} $\pm$ \num{0.018} \\
 &  & KoVAE & \num{0.518} $\pm$ \num{0.016} & \num{0.518} $\pm$ \num{0.016} & \num{0.481} $\pm$ \num{0.016} & \num{0.512} $\pm$ \num{0.017} \\
\cline{2-7}
 & \multirow[c]{5}{*}{1000} & Diffusion-TS & \num{0.502} $\pm$ \num{0.01} & \num{0.502} $\pm$ \num{0.01} & \num{0.497} $\pm$ \num{0.01} & \num{0.518} $\pm$ \num{0.012} \\
 &  & GHOSTS & \num{0.49} $\pm$ \num{0.011} & \num{0.49} $\pm$ \num{0.011} & \num{0.51} $\pm$ \num{0.011} & \num{0.492} $\pm$ \num{0.013} \\
 &  & GHOSTS-POST & \num{0.508} $\pm$ \num{0.011} & \num{0.507} $\pm$ \num{0.011} & \num{0.492} $\pm$ \num{0.011} & \num{0.509} $\pm$ \num{0.013} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.01} & \num{0.5} $\pm$ \num{0.01} & \num{0.5} $\pm$ \num{0.01} & \num{0.512} $\pm$ \num{0.013} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.011} & \num{0.5} $\pm$ \num{0.011} & \num{0.5} $\pm$ \num{0.011} & \num{0.496} $\pm$ \num{0.012} \\
\cline{2-7}
 & \multirow[c]{5}{*}{2000} & Diffusion-TS & \num{0.5} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} & \num{0.5} $\pm$ \num{0.007} & \num{0.496} $\pm$ \num{0.009} \\
 &  & GHOSTS & \num{0.502} $\pm$ \num{0.008} & \num{0.502} $\pm$ \num{0.008} & \num{0.497} $\pm$ \num{0.008} & \num{0.5} $\pm$ \num{0.009} \\
 &  & GHOSTS-POST & \num{0.499} $\pm$ \num{0.0} & \num{0.0} $\pm$ \num{0.0} & \num{0.002} $\pm$ \num{0.001} & \num{0.499} $\pm$ \num{0.001} \\
 &  & HALO & \num{0.487} $\pm$ \num{0.01} & \num{0.486} $\pm$ \num{0.01} & \num{0.513} $\pm$ \num{0.01} & \num{0.481} $\pm$ \num{0.011} \\
 &  & KoVAE & \num{0.502} $\pm$ \num{0.009} & \num{0.501} $\pm$ \num{0.009} & \num{0.498} $\pm$ \num{0.009} & \num{0.505} $\pm$ \num{0.009} \\
\cline{2-7}
 & \multirow[c]{5}{*}{3667} & Diffusion-TS & \num{0.513} $\pm$ \num{0.005} & \num{0.513} $\pm$ \num{0.005} & \num{0.487} $\pm$ \num{0.005} & \num{0.513} $\pm$ \num{0.006} \\
 &  & GHOSTS & \num{0.501} $\pm$ \num{0.001} & \num{0.003} $\pm$ \num{0.001} & \num{0.001} $\pm$ \num{0.001} & \num{0.503} $\pm$ \num{0.001} \\
 &  & GHOSTS-POST & \num{0.5} $\pm$ \num{0.001} & \num{0.003} $\pm$ \num{0.001} & \num{0.004} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
 &  & HALO & \num{0.5} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.002} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
 &  & KoVAE & \num{0.499} $\pm$ \num{0.006} & \num{0.498} $\pm$ \num{0.006} & \num{0.501} $\pm$ \num{0.006} & \num{0.504} $\pm$ \num{0.007} \\
\cline{2-7}
 & \multirow[c]{5}{*}{8000} & Diffusion-TS & \num{0.499} $\pm$ \num{0.001} & \num{0.01} $\pm$ \num{0.001} & \num{0.011} $\pm$ \num{0.001} & \num{0.5} $\pm$ \num{0.001} \\
 &  & GHOSTS & \num{0.501} $\pm$ \num{0.001} & \num{0.006} $\pm$ \num{0.001} & \num{0.005} $\pm$ \num{0.001} & \num{0.501} $\pm$ \num{0.001} \\
 &  & GHOSTS-POST & \num{0.498} $\pm$ \num{0.005} & \num{0.498} $\pm$ \num{0.005} & \num{0.502} $\pm$ \num{0.005} & \num{0.499} $\pm$ \num{0.005} \\
 &  & HALO & \num{0.498} $\pm$ \num{0.004} & \num{0.498} $\pm$ \num{0.004} & \num{0.502} $\pm$ \num{0.004} & \num{0.502} $\pm$ \num{0.005} \\
 &  & KoVAE & \num{0.496} $\pm$ \num{0.004} & \num{0.496} $\pm$ \num{0.004} & \num{0.504} $\pm$ \num{0.004} & \num{0.498} $\pm$ \num{0.004} \\
\cline{2-7}
 & \multirow[c]{5}{*}{16000} & Diffusion-TS & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
 &  & GHOSTS & \num{0.499} $\pm$ \num{0.003} & \num{0.389} $\pm$ \num{0.004} & \num{0.391} $\pm$ \num{0.003} & \num{0.499} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.496} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.496} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.503} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} & \num{0.497} $\pm$ \num{0.003} & \num{0.503} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.494} $\pm$ \num{0.003} & \num{0.494} $\pm$ \num{0.003} & \num{0.506} $\pm$ \num{0.003} & \num{0.493} $\pm$ \num{0.003} \\
\cline{2-7}
 & \multirow[c]{5}{*}{21057} & Diffusion-TS & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} \\
 &  & GHOSTS & \num{0.503} $\pm$ \num{0.002} & \num{0.503} $\pm$ \num{0.002} & \num{0.497} $\pm$ \num{0.002} & \num{0.504} $\pm$ \num{0.003} \\
 &  & GHOSTS-POST & \num{0.502} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.002} & \num{0.498} $\pm$ \num{0.002} & \num{0.502} $\pm$ \num{0.003} \\
 &  & HALO & \num{0.501} $\pm$ \num{0.002} & \num{0.501} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.002} & \num{0.499} $\pm$ \num{0.003} \\
 &  & KoVAE & \num{0.5} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.001} $\pm$ \num{0.0} & \num{0.5} $\pm$ \num{0.0} \\
\cline{1-7} \cline{2-7}
\end{longtable}
